Gaussian Process Position-Dependent Feedforward: With Application to a Wire Bonder

Mechatronic systems have increasingly stringent performance requirements for motion control, leading to a situation where many factors, such as position-dependency, cannot be neglected in feedforward control. The aim of this paper is to compensate for position-dependent effects by modeling feedforward parameters as a function of position. A framework to model and identify feedforward parameters as a continuous function of position is developed by combining Gaussian processes and feedforward parameter learning techniques. The framework results in a fully data-driven approach, which can be readily implemented for industrial control applications. The framework is experimentally validated and shows a significant performance increase on a commercial wire bonder.

==> figs/FFParameterCenter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={Trial Number [-]},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\theta_j}{\theta_{2,2}}$ [-]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, mark=triangle,line width=1.0pt, mark size=3.5pt,  mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	0.890969053759175\\
4	0.901507637373537\\
5	0.898953580638762\\
6	0.902177147391391\\
7	0.899548700654632\\
8	0.899201547312041\\
};
\addplot [color=mycolor2, dashed, mark=square,line width=1.0pt, mark size=3.5pt,  mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.488667923031145\\
3	0.426453084705416\\
4	0.437661178337631\\
5	0.434363221583019\\
6	0.435082324935529\\
7	0.435578258282087\\
8	0.435032731600873\\
};
\end{axis}

\end{tikzpicture}%

==> figs/GP2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\FigureWidth,
height=1\FigureHeight,
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={sloped like x axis},
xlabel={$\frac{\rho_1}{\|\rho_1\|_\infty}$ [-]},
xtick={-1,-0.5,0,0.5,1},
ytick={-1,-0.5,0,0.5,1},
ymin=-1,
ymax=1,
ylabel style={sloped like y axis},
ylabel={$\frac{\rho_2}{\|\rho_2\|_\infty}$ [-]},
zmin=1,
zmax=1.08,
zlabel={$\frac{\theta_2(\rho)}{\theta_2(0)}$ [-]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, 
draw=black, 
mesh/ordering=y varies, 
line width = 0.5pt, 
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	1.06553168750015	1.06553168750015\\
-1	-0.941176470588235	1.06553168759048	1.06553168759048\\
-1	-0.882352941176471	1.06553168768054	1.06553168768054\\
-1	-0.823529411764706	1.06553168777031	1.06553168777031\\
-1	-0.764705882352941	1.06553168785981	1.06553168785981\\
-1	-0.705882352941176	1.06553168794903	1.06553168794903\\
-1	-0.647058823529412	1.06553168803797	1.06553168803797\\
-1	-0.588235294117647	1.06553168812663	1.06553168812663\\
-1	-0.529411764705882	1.06553168821502	1.06553168821502\\
-1	-0.470588235294118	1.06553168830313	1.06553168830313\\
-1	-0.411764705882353	1.06553168839095	1.06553168839095\\
-1	-0.352941176470588	1.0655316884785	1.0655316884785\\
-1	-0.294117647058824	1.06553168856578	1.06553168856578\\
-1	-0.235294117647059	1.06553168865277	1.06553168865277\\
-1	-0.176470588235294	1.06553168873949	1.06553168873949\\
-1	-0.117647058823529	1.06553168882593	1.06553168882593\\
-1	-0.0588235294117647	1.06553168891209	1.06553168891209\\
-1	0	1.06553168899797	1.06553168899797\\
-1	0.0588235294117647	1.06553168908357	1.06553168908357\\
-1	0.117647058823529	1.0655316891689	1.0655316891689\\
-1	0.176470588235294	1.06553168925395	1.06553168925395\\
-1	0.235294117647059	1.06553168933872	1.06553168933872\\
-1	0.294117647058824	1.06553168942321	1.06553168942321\\
-1	0.352941176470588	1.06553168950742	1.06553168950742\\
-1	0.411764705882353	1.06553168959136	1.06553168959136\\
-1	0.470588235294118	1.06553168967502	1.06553168967502\\
-1	0.529411764705882	1.0655316897584	1.0655316897584\\
-1	0.588235294117647	1.0655316898415	1.0655316898415\\
-1	0.647058823529412	1.06553168992432	1.06553168992432\\
-1	0.705882352941176	1.06553169000687	1.06553169000687\\
-1	0.764705882352941	1.06553169008913	1.06553169008913\\
-1	0.823529411764706	1.06553169017112	1.06553169017112\\
-1	0.882352941176471	1.06553169025284	1.06553169025284\\
-1	0.941176470588235	1.06553169033427	1.06553169033427\\
-1	1	1.06553169041542	1.06553169041542\\
-0.941176470588235	-1	1.05803531261906	1.05803531261906\\
-0.941176470588235	-0.941176470588235	1.05803531273401	1.05803531273401\\
-0.941176470588235	-0.882352941176471	1.05803531284876	1.05803531284876\\
-0.941176470588235	-0.823529411764706	1.0580353129633	1.0580353129633\\
-0.941176470588235	-0.764705882352941	1.05803531307764	1.05803531307764\\
-0.941176470588235	-0.705882352941176	1.05803531319177	1.05803531319177\\
-0.941176470588235	-0.647058823529412	1.0580353133057	1.0580353133057\\
-0.941176470588235	-0.588235294117647	1.05803531341943	1.05803531341943\\
-0.941176470588235	-0.529411764705882	1.05803531353295	1.05803531353295\\
-0.941176470588235	-0.470588235294118	1.05803531364627	1.05803531364627\\
-0.941176470588235	-0.411764705882353	1.05803531375938	1.05803531375938\\
-0.941176470588235	-0.352941176470588	1.05803531387228	1.05803531387228\\
-0.941176470588235	-0.294117647058824	1.05803531398499	1.05803531398499\\
-0.941176470588235	-0.235294117647059	1.05803531409748	1.05803531409748\\
-0.941176470588235	-0.176470588235294	1.05803531420978	1.05803531420978\\
-0.941176470588235	-0.117647058823529	1.05803531432187	1.05803531432187\\
-0.941176470588235	-0.0588235294117647	1.05803531443375	1.05803531443375\\
-0.941176470588235	0	1.05803531454543	1.05803531454543\\
-0.941176470588235	0.0588235294117647	1.05803531465691	1.05803531465691\\
-0.941176470588235	0.117647058823529	1.05803531476818	1.05803531476818\\
-0.941176470588235	0.176470588235294	1.05803531487924	1.05803531487924\\
-0.941176470588235	0.235294117647059	1.05803531499011	1.05803531499011\\
-0.941176470588235	0.294117647058824	1.05803531510076	1.05803531510076\\
-0.941176470588235	0.352941176470588	1.05803531521122	1.05803531521122\\
-0.941176470588235	0.411764705882353	1.05803531532146	1.05803531532146\\
-0.941176470588235	0.470588235294118	1.05803531543151	1.05803531543151\\
-0.941176470588235	0.529411764705882	1.05803531554135	1.05803531554135\\
-0.941176470588235	0.588235294117647	1.05803531565098	1.05803531565098\\
-0.941176470588235	0.647058823529412	1.05803531576041	1.05803531576041\\
-0.941176470588235	0.705882352941176	1.05803531586964	1.05803531586964\\
-0.941176470588235	0.764705882352941	1.05803531597866	1.05803531597866\\
-0.941176470588235	0.823529411764706	1.05803531608748	1.05803531608748\\
-0.941176470588235	0.882352941176471	1.05803531619609	1.05803531619609\\
-0.941176470588235	0.941176470588235	1.0580353163045	1.0580353163045\\
-0.941176470588235	1	1.0580353164127	1.0580353164127\\
-0.88235294117647	-1	1.04980921115283	1.04980921115283\\
-0.88235294117647	-0.941176470588235	1.04980921128981	1.04980921128981\\
-0.88235294117647	-0.882352941176471	1.04980921142666	1.04980921142666\\
-0.88235294117647	-0.823529411764706	1.04980921156339	1.04980921156339\\
-0.88235294117647	-0.764705882352941	1.0498092117	1.0498092117\\
-0.88235294117647	-0.705882352941176	1.04980921183648	1.04980921183648\\
-0.88235294117647	-0.647058823529412	1.04980921197284	1.04980921197284\\
-0.88235294117647	-0.588235294117647	1.04980921210908	1.04980921210908\\
-0.88235294117647	-0.529411764705882	1.04980921224519	1.04980921224519\\
-0.88235294117647	-0.470588235294118	1.04980921238118	1.04980921238118\\
-0.88235294117647	-0.411764705882353	1.04980921251704	1.04980921251704\\
-0.88235294117647	-0.352941176470588	1.04980921265278	1.04980921265278\\
-0.88235294117647	-0.294117647058824	1.0498092127884	1.0498092127884\\
-0.88235294117647	-0.235294117647059	1.04980921292389	1.04980921292389\\
-0.88235294117647	-0.176470588235294	1.04980921305926	1.04980921305926\\
-0.88235294117647	-0.117647058823529	1.04980921319451	1.04980921319451\\
-0.88235294117647	-0.0588235294117647	1.04980921332963	1.04980921332963\\
-0.88235294117647	0	1.04980921346463	1.04980921346463\\
-0.88235294117647	0.0588235294117647	1.0498092135995	1.0498092135995\\
-0.88235294117647	0.117647058823529	1.04980921373425	1.04980921373425\\
-0.88235294117647	0.176470588235294	1.04980921386888	1.04980921386888\\
-0.88235294117647	0.235294117647059	1.04980921400338	1.04980921400338\\
-0.88235294117647	0.294117647058824	1.04980921413776	1.04980921413776\\
-0.88235294117647	0.352941176470588	1.04980921427202	1.04980921427202\\
-0.88235294117647	0.411764705882353	1.04980921440615	1.04980921440615\\
-0.88235294117647	0.470588235294118	1.04980921454015	1.04980921454015\\
-0.88235294117647	0.529411764705882	1.04980921467404	1.04980921467404\\
-0.88235294117647	0.588235294117647	1.0498092148078	1.0498092148078\\
-0.88235294117647	0.647058823529412	1.04980921494143	1.04980921494143\\
-0.88235294117647	0.705882352941176	1.04980921507495	1.04980921507495\\
-0.88235294117647	0.764705882352941	1.04980921520833	1.04980921520833\\
-0.88235294117647	0.823529411764706	1.0498092153416	1.0498092153416\\
-0.88235294117647	0.882352941176471	1.04980921547474	1.04980921547474\\
-0.88235294117647	0.941176470588235	1.04980921560776	1.04980921560776\\
-0.88235294117647	1	1.04980921574065	1.04980921574065\\
-0.823529411764706	-1	1.04050035461265	1.04050035461265\\
-0.823529411764706	-0.941176470588235	1.04050035476578	1.04050035476578\\
-0.823529411764706	-0.882352941176471	1.04050035491887	1.04050035491887\\
-0.823529411764706	-0.823529411764706	1.04050035507194	1.04050035507194\\
-0.823529411764706	-0.764705882352941	1.04050035522497	1.04050035522497\\
-0.823529411764706	-0.705882352941176	1.04050035537797	1.04050035537797\\
-0.823529411764706	-0.647058823529412	1.04050035553094	1.04050035553094\\
-0.823529411764706	-0.588235294117647	1.04050035568387	1.04050035568387\\
-0.823529411764706	-0.529411764705882	1.04050035583678	1.04050035583678\\
-0.823529411764706	-0.470588235294118	1.04050035598965	1.04050035598965\\
-0.823529411764706	-0.411764705882353	1.04050035614248	1.04050035614248\\
-0.823529411764706	-0.352941176470588	1.04050035629529	1.04050035629529\\
-0.823529411764706	-0.294117647058824	1.04050035644806	1.04050035644806\\
-0.823529411764706	-0.235294117647059	1.0405003566008	1.0405003566008\\
-0.823529411764706	-0.176470588235294	1.04050035675351	1.04050035675351\\
-0.823529411764706	-0.117647058823529	1.04050035690618	1.04050035690618\\
-0.823529411764706	-0.0588235294117647	1.04050035705883	1.04050035705883\\
-0.823529411764706	0	1.04050035721144	1.04050035721144\\
-0.823529411764706	0.0588235294117647	1.04050035736402	1.04050035736402\\
-0.823529411764706	0.117647058823529	1.04050035751656	1.04050035751656\\
-0.823529411764706	0.176470588235294	1.04050035766907	1.04050035766907\\
-0.823529411764706	0.235294117647059	1.04050035782155	1.04050035782155\\
-0.823529411764706	0.294117647058824	1.040500357974	1.040500357974\\
-0.823529411764706	0.352941176470588	1.04050035812642	1.04050035812642\\
-0.823529411764706	0.411764705882353	1.0405003582788	1.0405003582788\\
-0.823529411764706	0.470588235294118	1.04050035843115	1.04050035843115\\
-0.823529411764706	0.529411764705882	1.04050035858347	1.04050035858347\\
-0.823529411764706	0.588235294117647	1.04050035873576	1.04050035873576\\
-0.823529411764706	0.647058823529412	1.04050035888801	1.04050035888801\\
-0.823529411764706	0.705882352941176	1.04050035904023	1.04050035904023\\
-0.823529411764706	0.764705882352941	1.04050035919242	1.04050035919242\\
-0.823529411764706	0.823529411764706	1.04050035934457	1.04050035934457\\
-0.823529411764706	0.882352941176471	1.0405003594967	1.0405003594967\\
-0.823529411764706	0.941176470588235	1.04050035964879	1.04050035964879\\
-0.823529411764706	1	1.04050035980085	1.04050035980085\\
-0.764705882352941	-1	1.02853523403072	1.02853523403072\\
-0.764705882352941	-0.941176470588235	1.02853523419173	1.02853523419173\\
-0.764705882352941	-0.882352941176471	1.02853523435283	1.02853523435283\\
-0.764705882352941	-0.823529411764706	1.02853523451401	1.02853523451401\\
-0.764705882352941	-0.764705882352941	1.02853523467527	1.02853523467527\\
-0.764705882352941	-0.705882352941176	1.02853523483662	1.02853523483662\\
-0.764705882352941	-0.647058823529412	1.02853523499805	1.02853523499805\\
-0.764705882352941	-0.588235294117647	1.02853523515957	1.02853523515957\\
-0.764705882352941	-0.529411764705882	1.02853523532117	1.02853523532117\\
-0.764705882352941	-0.470588235294118	1.02853523548286	1.02853523548286\\
-0.764705882352941	-0.411764705882353	1.02853523564464	1.02853523564464\\
-0.764705882352941	-0.352941176470588	1.0285352358065	1.0285352358065\\
-0.764705882352941	-0.294117647058824	1.02853523596844	1.02853523596844\\
-0.764705882352941	-0.235294117647059	1.02853523613047	1.02853523613047\\
-0.764705882352941	-0.176470588235294	1.02853523629258	1.02853523629258\\
-0.764705882352941	-0.117647058823529	1.02853523645478	1.02853523645478\\
-0.764705882352941	-0.0588235294117647	1.02853523661706	1.02853523661706\\
-0.764705882352941	0	1.02853523677943	1.02853523677943\\
-0.764705882352941	0.0588235294117647	1.02853523694188	1.02853523694188\\
-0.764705882352941	0.117647058823529	1.02853523710442	1.02853523710442\\
-0.764705882352941	0.176470588235294	1.02853523726705	1.02853523726705\\
-0.764705882352941	0.235294117647059	1.02853523742975	1.02853523742975\\
-0.764705882352941	0.294117647058824	1.02853523759255	1.02853523759255\\
-0.764705882352941	0.352941176470588	1.02853523775542	1.02853523775542\\
-0.764705882352941	0.411764705882353	1.02853523791839	1.02853523791839\\
-0.764705882352941	0.470588235294118	1.02853523808143	1.02853523808143\\
-0.764705882352941	0.529411764705882	1.02853523824457	1.02853523824457\\
-0.764705882352941	0.588235294117647	1.02853523840779	1.02853523840779\\
-0.764705882352941	0.647058823529412	1.02853523857109	1.02853523857109\\
-0.764705882352941	0.705882352941176	1.02853523873448	1.02853523873448\\
-0.764705882352941	0.764705882352941	1.02853523889795	1.02853523889795\\
-0.764705882352941	0.823529411764706	1.02853523906151	1.02853523906151\\
-0.764705882352941	0.882352941176471	1.02853523922515	1.02853523922515\\
-0.764705882352941	0.941176470588235	1.02853523938888	1.02853523938888\\
-0.764705882352941	1	1.02853523955269	1.02853523955269\\
-0.705882352941177	-1	1.01465294394878	1.01465294394878\\
-0.705882352941177	-0.941176470588235	1.01465294410923	1.01465294410923\\
-0.705882352941177	-0.882352941176471	1.0146529442699	1.0146529442699\\
-0.705882352941177	-0.823529411764706	1.01465294443079	1.01465294443079\\
-0.705882352941177	-0.764705882352941	1.0146529445919	1.0146529445919\\
-0.705882352941177	-0.705882352941176	1.01465294475323	1.01465294475323\\
-0.705882352941177	-0.647058823529412	1.01465294491478	1.01465294491478\\
-0.705882352941177	-0.588235294117647	1.01465294507656	1.01465294507656\\
-0.705882352941177	-0.529411764705882	1.01465294523855	1.01465294523855\\
-0.705882352941177	-0.470588235294118	1.01465294540077	1.01465294540077\\
-0.705882352941177	-0.411764705882353	1.0146529455632	1.0146529455632\\
-0.705882352941177	-0.352941176470588	1.01465294572586	1.01465294572586\\
-0.705882352941177	-0.294117647058824	1.01465294588874	1.01465294588874\\
-0.705882352941177	-0.235294117647059	1.01465294605184	1.01465294605184\\
-0.705882352941177	-0.176470588235294	1.01465294621516	1.01465294621516\\
-0.705882352941177	-0.117647058823529	1.01465294637871	1.01465294637871\\
-0.705882352941177	-0.0588235294117647	1.01465294654247	1.01465294654247\\
-0.705882352941177	0	1.01465294670646	1.01465294670646\\
-0.705882352941177	0.0588235294117647	1.01465294687066	1.01465294687066\\
-0.705882352941177	0.117647058823529	1.01465294703509	1.01465294703509\\
-0.705882352941177	0.176470588235294	1.01465294719974	1.01465294719974\\
-0.705882352941177	0.235294117647059	1.01465294736461	1.01465294736461\\
-0.705882352941177	0.294117647058824	1.0146529475297	1.0146529475297\\
-0.705882352941177	0.352941176470588	1.01465294769501	1.01465294769501\\
-0.705882352941177	0.411764705882353	1.01465294786054	1.01465294786054\\
-0.705882352941177	0.470588235294118	1.0146529480263	1.0146529480263\\
-0.705882352941177	0.529411764705882	1.01465294819227	1.01465294819227\\
-0.705882352941177	0.588235294117647	1.01465294835847	1.01465294835847\\
-0.705882352941177	0.647058823529412	1.01465294852489	1.01465294852489\\
-0.705882352941177	0.705882352941176	1.01465294869153	1.01465294869153\\
-0.705882352941177	0.764705882352941	1.01465294885839	1.01465294885839\\
-0.705882352941177	0.823529411764706	1.01465294902547	1.01465294902547\\
-0.705882352941177	0.882352941176471	1.01465294919277	1.01465294919277\\
-0.705882352941177	0.941176470588235	1.0146529493603	1.0146529493603\\
-0.705882352941177	1	1.01465294952804	1.01465294952804\\
-0.647058823529412	-1	1.00372802572485	1.00372802572485\\
-0.647058823529412	-0.941176470588235	1.00372802587893	1.00372802587893\\
-0.647058823529412	-0.882352941176471	1.00372802603333	1.00372802603333\\
-0.647058823529412	-0.823529411764706	1.00372802618807	1.00372802618807\\
-0.647058823529412	-0.764705882352941	1.00372802634313	1.00372802634313\\
-0.647058823529412	-0.705882352941176	1.00372802649851	1.00372802649851\\
-0.647058823529412	-0.647058823529412	1.00372802665423	1.00372802665423\\
-0.647058823529412	-0.588235294117647	1.00372802681028	1.00372802681028\\
-0.647058823529412	-0.529411764705882	1.00372802696665	1.00372802696665\\
-0.647058823529412	-0.470588235294118	1.00372802712335	1.00372802712335\\
-0.647058823529412	-0.411764705882353	1.00372802728038	1.00372802728038\\
-0.647058823529412	-0.352941176470588	1.00372802743774	1.00372802743774\\
-0.647058823529412	-0.294117647058824	1.00372802759543	1.00372802759543\\
-0.647058823529412	-0.235294117647059	1.00372802775344	1.00372802775344\\
-0.647058823529412	-0.176470588235294	1.00372802791179	1.00372802791179\\
-0.647058823529412	-0.117647058823529	1.00372802807046	1.00372802807046\\
-0.647058823529412	-0.0588235294117647	1.00372802822946	1.00372802822946\\
-0.647058823529412	0	1.00372802838879	1.00372802838879\\
-0.647058823529412	0.0588235294117647	1.00372802854845	1.00372802854845\\
-0.647058823529412	0.117647058823529	1.00372802870843	1.00372802870843\\
-0.647058823529412	0.176470588235294	1.00372802886875	1.00372802886875\\
-0.647058823529412	0.235294117647059	1.00372802902939	1.00372802902939\\
-0.647058823529412	0.294117647058824	1.00372802919036	1.00372802919036\\
-0.647058823529412	0.352941176470588	1.00372802935166	1.00372802935166\\
-0.647058823529412	0.411764705882353	1.00372802951329	1.00372802951329\\
-0.647058823529412	0.470588235294118	1.00372802967524	1.00372802967524\\
-0.647058823529412	0.529411764705882	1.00372802983753	1.00372802983753\\
-0.647058823529412	0.588235294117647	1.00372803000014	1.00372803000014\\
-0.647058823529412	0.647058823529412	1.00372803016308	1.00372803016308\\
-0.647058823529412	0.705882352941176	1.00372803032635	1.00372803032635\\
-0.647058823529412	0.764705882352941	1.00372803048995	1.00372803048995\\
-0.647058823529412	0.823529411764706	1.00372803065387	1.00372803065387\\
-0.647058823529412	0.882352941176471	1.00372803081813	1.00372803081813\\
-0.647058823529412	0.941176470588235	1.00372803098271	1.00372803098271\\
-0.647058823529412	1	1.00372803114762	1.00372803114762\\
-0.588235294117647	-1	1.00175138057339	1.00175138057339\\
-0.588235294117647	-0.941176470588235	1.00175138071967	1.00175138071967\\
-0.588235294117647	-0.882352941176471	1.00175138086631	1.00175138086631\\
-0.588235294117647	-0.823529411764706	1.00175138101329	1.00175138101329\\
-0.588235294117647	-0.764705882352941	1.00175138116062	1.00175138116062\\
-0.588235294117647	-0.705882352941176	1.0017513813083	1.0017513813083\\
-0.588235294117647	-0.647058823529412	1.00175138145632	1.00175138145632\\
-0.588235294117647	-0.588235294117647	1.0017513816047	1.0017513816047\\
-0.588235294117647	-0.529411764705882	1.00175138175342	1.00175138175342\\
-0.588235294117647	-0.470588235294118	1.00175138190248	1.00175138190248\\
-0.588235294117647	-0.411764705882353	1.0017513820519	1.0017513820519\\
-0.588235294117647	-0.352941176470588	1.00175138220166	1.00175138220166\\
-0.588235294117647	-0.294117647058824	1.00175138235178	1.00175138235178\\
-0.588235294117647	-0.235294117647059	1.00175138250224	1.00175138250224\\
-0.588235294117647	-0.176470588235294	1.00175138265304	1.00175138265304\\
-0.588235294117647	-0.117647058823529	1.0017513828042	1.0017513828042\\
-0.588235294117647	-0.0588235294117647	1.0017513829557	1.0017513829557\\
-0.588235294117647	0	1.00175138310755	1.00175138310755\\
-0.588235294117647	0.0588235294117647	1.00175138325975	1.00175138325975\\
-0.588235294117647	0.117647058823529	1.00175138341229	1.00175138341229\\
-0.588235294117647	0.176470588235294	1.00175138356519	1.00175138356519\\
-0.588235294117647	0.235294117647059	1.00175138371843	1.00175138371843\\
-0.588235294117647	0.294117647058824	1.00175138387202	1.00175138387202\\
-0.588235294117647	0.352941176470588	1.00175138402596	1.00175138402596\\
-0.588235294117647	0.411764705882353	1.00175138418024	1.00175138418024\\
-0.588235294117647	0.470588235294118	1.00175138433487	1.00175138433487\\
-0.588235294117647	0.529411764705882	1.00175138448985	1.00175138448985\\
-0.588235294117647	0.588235294117647	1.00175138464518	1.00175138464518\\
-0.588235294117647	0.647058823529412	1.00175138480086	1.00175138480086\\
-0.588235294117647	0.705882352941176	1.00175138495688	1.00175138495688\\
-0.588235294117647	0.764705882352941	1.00175138511325	1.00175138511325\\
-0.588235294117647	0.823529411764706	1.00175138526997	1.00175138526997\\
-0.588235294117647	0.882352941176471	1.00175138542704	1.00175138542704\\
-0.588235294117647	0.941176470588235	1.00175138558445	1.00175138558445\\
-0.588235294117647	1	1.00175138574221	1.00175138574221\\
-0.529411764705882	-1	1.01040722632759	1.01040722632759\\
-0.529411764705882	-0.941176470588235	1.01040722646874	1.01040722646874\\
-0.529411764705882	-0.882352941176471	1.01040722661015	1.01040722661015\\
-0.529411764705882	-0.823529411764706	1.01040722675182	1.01040722675182\\
-0.529411764705882	-0.764705882352941	1.01040722689375	1.01040722689375\\
-0.529411764705882	-0.705882352941176	1.01040722703595	1.01040722703595\\
-0.529411764705882	-0.647058823529412	1.01040722717841	1.01040722717841\\
-0.529411764705882	-0.588235294117647	1.01040722732113	1.01040722732113\\
-0.529411764705882	-0.529411764705882	1.01040722746412	1.01040722746412\\
-0.529411764705882	-0.470588235294118	1.01040722760737	1.01040722760737\\
-0.529411764705882	-0.411764705882353	1.01040722775088	1.01040722775088\\
-0.529411764705882	-0.352941176470588	1.01040722789465	1.01040722789465\\
-0.529411764705882	-0.294117647058824	1.01040722803869	1.01040722803869\\
-0.529411764705882	-0.235294117647059	1.01040722818299	1.01040722818299\\
-0.529411764705882	-0.176470588235294	1.01040722832755	1.01040722832755\\
-0.529411764705882	-0.117647058823529	1.01040722847238	1.01040722847238\\
-0.529411764705882	-0.0588235294117647	1.01040722861747	1.01040722861747\\
-0.529411764705882	0	1.01040722876282	1.01040722876282\\
-0.529411764705882	0.0588235294117647	1.01040722890843	1.01040722890843\\
-0.529411764705882	0.117647058823529	1.01040722905431	1.01040722905431\\
-0.529411764705882	0.176470588235294	1.01040722920045	1.01040722920045\\
-0.529411764705882	0.235294117647059	1.01040722934685	1.01040722934685\\
-0.529411764705882	0.294117647058824	1.01040722949352	1.01040722949352\\
-0.529411764705882	0.352941176470588	1.01040722964044	1.01040722964044\\
-0.529411764705882	0.411764705882353	1.01040722978764	1.01040722978764\\
-0.529411764705882	0.470588235294118	1.01040722993509	1.01040722993509\\
-0.529411764705882	0.529411764705882	1.01040723008281	1.01040723008281\\
-0.529411764705882	0.588235294117647	1.01040723023079	1.01040723023079\\
-0.529411764705882	0.647058823529412	1.01040723037903	1.01040723037903\\
-0.529411764705882	0.705882352941176	1.01040723052753	1.01040723052753\\
-0.529411764705882	0.764705882352941	1.0104072306763	1.0104072306763\\
-0.529411764705882	0.823529411764706	1.01040723082533	1.01040723082533\\
-0.529411764705882	0.882352941176471	1.01040723097462	1.01040723097462\\
-0.529411764705882	0.941176470588235	1.01040723112418	1.01040723112418\\
-0.529411764705882	1	1.010407231274	1.010407231274\\
-0.470588235294118	-1	1.02509329588557	1.02509329588557\\
-0.470588235294118	-0.941176470588235	1.02509329602678	1.02509329602678\\
-0.470588235294118	-0.882352941176471	1.0250932961681	1.0250932961681\\
-0.470588235294118	-0.823529411764706	1.02509329630955	1.02509329630955\\
-0.470588235294118	-0.764705882352941	1.02509329645112	1.02509329645112\\
-0.470588235294118	-0.705882352941176	1.0250932965928	1.0250932965928\\
-0.470588235294118	-0.647058823529412	1.0250932967346	1.0250932967346\\
-0.470588235294118	-0.588235294117647	1.02509329687653	1.02509329687653\\
-0.470588235294118	-0.529411764705882	1.02509329701857	1.02509329701857\\
-0.470588235294118	-0.470588235294118	1.02509329716073	1.02509329716073\\
-0.470588235294118	-0.411764705882353	1.025093297303	1.025093297303\\
-0.470588235294118	-0.352941176470588	1.0250932974454	1.0250932974454\\
-0.470588235294118	-0.294117647058824	1.02509329758792	1.02509329758792\\
-0.470588235294118	-0.235294117647059	1.02509329773055	1.02509329773055\\
-0.470588235294118	-0.176470588235294	1.0250932978733	1.0250932978733\\
-0.470588235294118	-0.117647058823529	1.02509329801617	1.02509329801617\\
-0.470588235294118	-0.0588235294117647	1.02509329815917	1.02509329815917\\
-0.470588235294118	0	1.02509329830227	1.02509329830227\\
-0.470588235294118	0.0588235294117647	1.0250932984455	1.0250932984455\\
-0.470588235294118	0.117647058823529	1.02509329858885	1.02509329858885\\
-0.470588235294118	0.176470588235294	1.02509329873231	1.02509329873231\\
-0.470588235294118	0.235294117647059	1.0250932988759	1.0250932988759\\
-0.470588235294118	0.294117647058824	1.0250932990196	1.0250932990196\\
-0.470588235294118	0.352941176470588	1.02509329916342	1.02509329916342\\
-0.470588235294118	0.411764705882353	1.02509329930736	1.02509329930736\\
-0.470588235294118	0.470588235294118	1.02509329945142	1.02509329945142\\
-0.470588235294118	0.529411764705882	1.0250932995956	1.0250932995956\\
-0.470588235294118	0.588235294117647	1.02509329973989	1.02509329973989\\
-0.470588235294118	0.647058823529412	1.02509329988431	1.02509329988431\\
-0.470588235294118	0.705882352941176	1.02509330002884	1.02509330002884\\
-0.470588235294118	0.764705882352941	1.02509330017349	1.02509330017349\\
-0.470588235294118	0.823529411764706	1.02509330031827	1.02509330031827\\
-0.470588235294118	0.882352941176471	1.02509330046316	1.02509330046316\\
-0.470588235294118	0.941176470588235	1.02509330060816	1.02509330060816\\
-0.470588235294118	1	1.02509330075329	1.02509330075329\\
-0.411764705882353	-1	1.03872030255753	1.03872030255753\\
-0.411764705882353	-0.941176470588235	1.03872030270612	1.03872030270612\\
-0.411764705882353	-0.882352941176471	1.0387203028547	1.0387203028547\\
-0.411764705882353	-0.823529411764706	1.03872030300325	1.03872030300325\\
-0.411764705882353	-0.764705882352941	1.0387203031518	1.0387203031518\\
-0.411764705882353	-0.705882352941176	1.03872030330033	1.03872030330033\\
-0.411764705882353	-0.647058823529412	1.03872030344884	1.03872030344884\\
-0.411764705882353	-0.588235294117647	1.03872030359734	1.03872030359734\\
-0.411764705882353	-0.529411764705882	1.03872030374582	1.03872030374582\\
-0.411764705882353	-0.470588235294118	1.03872030389429	1.03872030389429\\
-0.411764705882353	-0.411764705882353	1.03872030404274	1.03872030404274\\
-0.411764705882353	-0.352941176470588	1.03872030419118	1.03872030419118\\
-0.411764705882353	-0.294117647058824	1.03872030433961	1.03872030433961\\
-0.411764705882353	-0.235294117647059	1.03872030448801	1.03872030448801\\
-0.411764705882353	-0.176470588235294	1.03872030463641	1.03872030463641\\
-0.411764705882353	-0.117647058823529	1.03872030478479	1.03872030478479\\
-0.411764705882353	-0.0588235294117647	1.03872030493315	1.03872030493315\\
-0.411764705882353	0	1.0387203050815	1.0387203050815\\
-0.411764705882353	0.0588235294117647	1.03872030522983	1.03872030522983\\
-0.411764705882353	0.117647058823529	1.03872030537815	1.03872030537815\\
-0.411764705882353	0.176470588235294	1.03872030552645	1.03872030552645\\
-0.411764705882353	0.235294117647059	1.03872030567474	1.03872030567474\\
-0.411764705882353	0.294117647058824	1.03872030582301	1.03872030582301\\
-0.411764705882353	0.352941176470588	1.03872030597127	1.03872030597127\\
-0.411764705882353	0.411764705882353	1.03872030611952	1.03872030611952\\
-0.411764705882353	0.470588235294118	1.03872030626774	1.03872030626774\\
-0.411764705882353	0.529411764705882	1.03872030641596	1.03872030641596\\
-0.411764705882353	0.588235294117647	1.03872030656416	1.03872030656416\\
-0.411764705882353	0.647058823529412	1.03872030671234	1.03872030671234\\
-0.411764705882353	0.705882352941176	1.03872030686051	1.03872030686051\\
-0.411764705882353	0.764705882352941	1.03872030700866	1.03872030700866\\
-0.411764705882353	0.823529411764706	1.0387203071568	1.0387203071568\\
-0.411764705882353	0.882352941176471	1.03872030730492	1.03872030730492\\
-0.411764705882353	0.941176470588235	1.03872030745303	1.03872030745303\\
-0.411764705882353	1	1.03872030760113	1.03872030760113\\
-0.352941176470588	-1	1.04711916273558	1.04711916273558\\
-0.352941176470588	-0.941176470588235	1.04711916290276	1.04711916290276\\
-0.352941176470588	-0.882352941176471	1.04711916306985	1.04711916306985\\
-0.352941176470588	-0.823529411764706	1.04711916323685	1.04711916323685\\
-0.352941176470588	-0.764705882352941	1.04711916340374	1.04711916340374\\
-0.352941176470588	-0.705882352941176	1.04711916357054	1.04711916357054\\
-0.352941176470588	-0.647058823529412	1.04711916373724	1.04711916373724\\
-0.352941176470588	-0.588235294117647	1.04711916390384	1.04711916390384\\
-0.352941176470588	-0.529411764705882	1.04711916407035	1.04711916407035\\
-0.352941176470588	-0.470588235294118	1.04711916423676	1.04711916423676\\
-0.352941176470588	-0.411764705882353	1.04711916440307	1.04711916440307\\
-0.352941176470588	-0.352941176470588	1.04711916456928	1.04711916456928\\
-0.352941176470588	-0.294117647058824	1.0471191647354	1.0471191647354\\
-0.352941176470588	-0.235294117647059	1.04711916490142	1.04711916490142\\
-0.352941176470588	-0.176470588235294	1.04711916506734	1.04711916506734\\
-0.352941176470588	-0.117647058823529	1.04711916523316	1.04711916523316\\
-0.352941176470588	-0.0588235294117647	1.04711916539889	1.04711916539889\\
-0.352941176470588	0	1.04711916556452	1.04711916556452\\
-0.352941176470588	0.0588235294117647	1.04711916573005	1.04711916573005\\
-0.352941176470588	0.117647058823529	1.04711916589549	1.04711916589549\\
-0.352941176470588	0.176470588235294	1.04711916606082	1.04711916606082\\
-0.352941176470588	0.235294117647059	1.04711916622606	1.04711916622606\\
-0.352941176470588	0.294117647058824	1.0471191663912	1.0471191663912\\
-0.352941176470588	0.352941176470588	1.04711916655625	1.04711916655625\\
-0.352941176470588	0.411764705882353	1.0471191667212	1.0471191667212\\
-0.352941176470588	0.470588235294118	1.04711916688605	1.04711916688605\\
-0.352941176470588	0.529411764705882	1.0471191670508	1.0471191670508\\
-0.352941176470588	0.588235294117647	1.04711916721545	1.04711916721545\\
-0.352941176470588	0.647058823529412	1.04711916738001	1.04711916738001\\
-0.352941176470588	0.705882352941176	1.04711916754447	1.04711916754447\\
-0.352941176470588	0.764705882352941	1.04711916770884	1.04711916770884\\
-0.352941176470588	0.823529411764706	1.0471191678731	1.0471191678731\\
-0.352941176470588	0.882352941176471	1.04711916803727	1.04711916803727\\
-0.352941176470588	0.941176470588235	1.04711916820134	1.04711916820134\\
-0.352941176470588	1	1.04711916836531	1.04711916836531\\
-0.294117647058823	-1	1.05037574178328	1.05037574178328\\
-0.294117647058823	-0.941176470588235	1.05037574198635	1.05037574198635\\
-0.294117647058823	-0.882352941176471	1.05037574218929	1.05037574218929\\
-0.294117647058823	-0.823529411764706	1.0503757423921	1.0503757423921\\
-0.294117647058823	-0.764705882352941	1.05037574259479	1.05037574259479\\
-0.294117647058823	-0.705882352941176	1.05037574279734	1.05037574279734\\
-0.294117647058823	-0.647058823529412	1.05037574299976	1.05037574299976\\
-0.294117647058823	-0.588235294117647	1.05037574320206	1.05037574320206\\
-0.294117647058823	-0.529411764705882	1.05037574340422	1.05037574340422\\
-0.294117647058823	-0.470588235294118	1.05037574360626	1.05037574360626\\
-0.294117647058823	-0.411764705882353	1.05037574380817	1.05037574380817\\
-0.294117647058823	-0.352941176470588	1.05037574400994	1.05037574400994\\
-0.294117647058823	-0.294117647058824	1.05037574421159	1.05037574421159\\
-0.294117647058823	-0.235294117647059	1.05037574441311	1.05037574441311\\
-0.294117647058823	-0.176470588235294	1.0503757446145	1.0503757446145\\
-0.294117647058823	-0.117647058823529	1.05037574481576	1.05037574481576\\
-0.294117647058823	-0.0588235294117647	1.05037574501689	1.05037574501689\\
-0.294117647058823	0	1.05037574521789	1.05037574521789\\
-0.294117647058823	0.0588235294117647	1.05037574541876	1.05037574541876\\
-0.294117647058823	0.117647058823529	1.0503757456195	1.0503757456195\\
-0.294117647058823	0.176470588235294	1.05037574582012	1.05037574582012\\
-0.294117647058823	0.235294117647059	1.0503757460206	1.0503757460206\\
-0.294117647058823	0.294117647058824	1.05037574622096	1.05037574622096\\
-0.294117647058823	0.352941176470588	1.05037574642118	1.05037574642118\\
-0.294117647058823	0.411764705882353	1.05037574662128	1.05037574662128\\
-0.294117647058823	0.470588235294118	1.05037574682124	1.05037574682124\\
-0.294117647058823	0.529411764705882	1.05037574702108	1.05037574702108\\
-0.294117647058823	0.588235294117647	1.05037574722079	1.05037574722079\\
-0.294117647058823	0.647058823529412	1.05037574742036	1.05037574742036\\
-0.294117647058823	0.705882352941176	1.05037574761981	1.05037574761981\\
-0.294117647058823	0.764705882352941	1.05037574781913	1.05037574781913\\
-0.294117647058823	0.823529411764706	1.05037574801832	1.05037574801832\\
-0.294117647058823	0.882352941176471	1.05037574821738	1.05037574821738\\
-0.294117647058823	0.941176470588235	1.05037574841632	1.05037574841632\\
-0.294117647058823	1	1.05037574861512	1.05037574861512\\
-0.235294117647059	-1	1.04964053624897	1.04964053624897\\
-0.235294117647059	-0.941176470588235	1.04964053650977	1.04964053650977\\
-0.235294117647059	-0.882352941176471	1.04964053677045	1.04964053677045\\
-0.235294117647059	-0.823529411764706	1.04964053703101	1.04964053703101\\
-0.235294117647059	-0.764705882352941	1.04964053729145	1.04964053729145\\
-0.235294117647059	-0.705882352941176	1.04964053755176	1.04964053755176\\
-0.235294117647059	-0.647058823529412	1.04964053781196	1.04964053781196\\
-0.235294117647059	-0.588235294117647	1.04964053807203	1.04964053807203\\
-0.235294117647059	-0.529411764705882	1.04964053833198	1.04964053833198\\
-0.235294117647059	-0.470588235294118	1.0496405385918	1.0496405385918\\
-0.235294117647059	-0.411764705882353	1.04964053885151	1.04964053885151\\
-0.235294117647059	-0.352941176470588	1.04964053911109	1.04964053911109\\
-0.235294117647059	-0.294117647058824	1.04964053937055	1.04964053937055\\
-0.235294117647059	-0.235294117647059	1.04964053962989	1.04964053962989\\
-0.235294117647059	-0.176470588235294	1.0496405398891	1.0496405398891\\
-0.235294117647059	-0.117647058823529	1.04964054014819	1.04964054014819\\
-0.235294117647059	-0.0588235294117647	1.04964054040717	1.04964054040717\\
-0.235294117647059	0	1.04964054066601	1.04964054066601\\
-0.235294117647059	0.0588235294117647	1.04964054092474	1.04964054092474\\
-0.235294117647059	0.117647058823529	1.04964054118335	1.04964054118335\\
-0.235294117647059	0.176470588235294	1.04964054144183	1.04964054144183\\
-0.235294117647059	0.235294117647059	1.04964054170019	1.04964054170019\\
-0.235294117647059	0.294117647058824	1.04964054195843	1.04964054195843\\
-0.235294117647059	0.352941176470588	1.04964054221654	1.04964054221654\\
-0.235294117647059	0.411764705882353	1.04964054247454	1.04964054247454\\
-0.235294117647059	0.470588235294118	1.04964054273241	1.04964054273241\\
-0.235294117647059	0.529411764705882	1.04964054299016	1.04964054299016\\
-0.235294117647059	0.588235294117647	1.04964054324779	1.04964054324779\\
-0.235294117647059	0.647058823529412	1.04964054350529	1.04964054350529\\
-0.235294117647059	0.705882352941176	1.04964054376268	1.04964054376268\\
-0.235294117647059	0.764705882352941	1.04964054401994	1.04964054401994\\
-0.235294117647059	0.823529411764706	1.04964054427708	1.04964054427708\\
-0.235294117647059	0.882352941176471	1.04964054453409	1.04964054453409\\
-0.235294117647059	0.941176470588235	1.04964054479099	1.04964054479099\\
-0.235294117647059	1	1.04964054504776	1.04964054504776\\
-0.176470588235294	-1	1.04425298420369	1.04425298420369\\
-0.176470588235294	-0.941176470588235	1.04425298454092	1.04425298454092\\
-0.176470588235294	-0.882352941176471	1.04425298487808	1.04425298487808\\
-0.176470588235294	-0.823529411764706	1.04425298521517	1.04425298521517\\
-0.176470588235294	-0.764705882352941	1.04425298555219	1.04425298555219\\
-0.176470588235294	-0.705882352941176	1.04425298588915	1.04425298588915\\
-0.176470588235294	-0.647058823529412	1.04425298622603	1.04425298622603\\
-0.176470588235294	-0.588235294117647	1.04425298656285	1.04425298656285\\
-0.176470588235294	-0.529411764705882	1.04425298689959	1.04425298689959\\
-0.176470588235294	-0.470588235294118	1.04425298723627	1.04425298723627\\
-0.176470588235294	-0.411764705882353	1.04425298757287	1.04425298757287\\
-0.176470588235294	-0.352941176470588	1.04425298790941	1.04425298790941\\
-0.176470588235294	-0.294117647058824	1.04425298824588	1.04425298824588\\
-0.176470588235294	-0.235294117647059	1.04425298858228	1.04425298858228\\
-0.176470588235294	-0.176470588235294	1.04425298891861	1.04425298891861\\
-0.176470588235294	-0.117647058823529	1.04425298925487	1.04425298925487\\
-0.176470588235294	-0.0588235294117647	1.04425298959106	1.04425298959106\\
-0.176470588235294	0	1.04425298992718	1.04425298992718\\
-0.176470588235294	0.0588235294117647	1.04425299026324	1.04425299026324\\
-0.176470588235294	0.117647058823529	1.04425299059922	1.04425299059922\\
-0.176470588235294	0.176470588235294	1.04425299093513	1.04425299093513\\
-0.176470588235294	0.235294117647059	1.04425299127098	1.04425299127098\\
-0.176470588235294	0.294117647058824	1.04425299160675	1.04425299160675\\
-0.176470588235294	0.352941176470588	1.04425299194246	1.04425299194246\\
-0.176470588235294	0.411764705882353	1.0442529922781	1.0442529922781\\
-0.176470588235294	0.470588235294118	1.04425299261366	1.04425299261366\\
-0.176470588235294	0.529411764705882	1.04425299294916	1.04425299294916\\
-0.176470588235294	0.588235294117647	1.04425299328459	1.04425299328459\\
-0.176470588235294	0.647058823529412	1.04425299361995	1.04425299361995\\
-0.176470588235294	0.705882352941176	1.04425299395524	1.04425299395524\\
-0.176470588235294	0.764705882352941	1.04425299429046	1.04425299429046\\
-0.176470588235294	0.823529411764706	1.04425299462561	1.04425299462561\\
-0.176470588235294	0.882352941176471	1.0442529949607	1.0442529949607\\
-0.176470588235294	0.941176470588235	1.04425299529571	1.04425299529571\\
-0.176470588235294	1	1.04425299563066	1.04425299563066\\
-0.117647058823529	-1	1.03300389627915	1.03300389627915\\
-0.117647058823529	-0.941176470588235	1.03300389669668	1.03300389669668\\
-0.117647058823529	-0.882352941176471	1.03300389711425	1.03300389711425\\
-0.117647058823529	-0.823529411764706	1.03300389753187	1.03300389753187\\
-0.117647058823529	-0.764705882352941	1.03300389794952	1.03300389794952\\
-0.117647058823529	-0.705882352941176	1.03300389836721	1.03300389836721\\
-0.117647058823529	-0.647058823529412	1.03300389878495	1.03300389878495\\
-0.117647058823529	-0.588235294117647	1.03300389920272	1.03300389920272\\
-0.117647058823529	-0.529411764705882	1.03300389962054	1.03300389962054\\
-0.117647058823529	-0.470588235294118	1.0330039000384	1.0330039000384\\
-0.117647058823529	-0.411764705882353	1.0330039004563	1.0330039004563\\
-0.117647058823529	-0.352941176470588	1.03300390087424	1.03300390087424\\
-0.117647058823529	-0.294117647058824	1.03300390129222	1.03300390129222\\
-0.117647058823529	-0.235294117647059	1.03300390171024	1.03300390171024\\
-0.117647058823529	-0.176470588235294	1.0330039021283	1.0330039021283\\
-0.117647058823529	-0.117647058823529	1.03300390254641	1.03300390254641\\
-0.117647058823529	-0.0588235294117647	1.03300390296455	1.03300390296455\\
-0.117647058823529	0	1.03300390338274	1.03300390338274\\
-0.117647058823529	0.0588235294117647	1.03300390380097	1.03300390380097\\
-0.117647058823529	0.117647058823529	1.03300390421924	1.03300390421924\\
-0.117647058823529	0.176470588235294	1.03300390463755	1.03300390463755\\
-0.117647058823529	0.235294117647059	1.0330039050559	1.0330039050559\\
-0.117647058823529	0.294117647058824	1.03300390547429	1.03300390547429\\
-0.117647058823529	0.352941176470588	1.03300390589272	1.03300390589272\\
-0.117647058823529	0.411764705882353	1.0330039063112	1.0330039063112\\
-0.117647058823529	0.470588235294118	1.03300390672971	1.03300390672971\\
-0.117647058823529	0.529411764705882	1.03300390714827	1.03300390714827\\
-0.117647058823529	0.588235294117647	1.03300390756687	1.03300390756687\\
-0.117647058823529	0.647058823529412	1.03300390798551	1.03300390798551\\
-0.117647058823529	0.705882352941176	1.03300390840419	1.03300390840419\\
-0.117647058823529	0.764705882352941	1.03300390882291	1.03300390882291\\
-0.117647058823529	0.823529411764706	1.03300390924167	1.03300390924167\\
-0.117647058823529	0.882352941176471	1.03300390966047	1.03300390966047\\
-0.117647058823529	0.941176470588235	1.03300391007932	1.03300391007932\\
-0.117647058823529	1	1.0330039104982	1.0330039104982\\
-0.0588235294117647	-1	1.01777495399904	1.01777495399904\\
-0.0588235294117647	-0.941176470588235	1.01777495447724	1.01777495447724\\
-0.0588235294117647	-0.882352941176471	1.01777495495563	1.01777495495563\\
-0.0588235294117647	-0.823529411764706	1.01777495543421	1.01777495543421\\
-0.0588235294117647	-0.764705882352941	1.01777495591298	1.01777495591298\\
-0.0588235294117647	-0.705882352941176	1.01777495639194	1.01777495639194\\
-0.0588235294117647	-0.647058823529412	1.01777495687109	1.01777495687109\\
-0.0588235294117647	-0.588235294117647	1.01777495735043	1.01777495735043\\
-0.0588235294117647	-0.529411764705882	1.01777495782996	1.01777495782996\\
-0.0588235294117647	-0.470588235294118	1.01777495830968	1.01777495830968\\
-0.0588235294117647	-0.411764705882353	1.01777495878959	1.01777495878959\\
-0.0588235294117647	-0.352941176470588	1.0177749592697	1.0177749592697\\
-0.0588235294117647	-0.294117647058824	1.01777495974999	1.01777495974999\\
-0.0588235294117647	-0.235294117647059	1.01777496023048	1.01777496023048\\
-0.0588235294117647	-0.176470588235294	1.01777496071115	1.01777496071115\\
-0.0588235294117647	-0.117647058823529	1.01777496119201	1.01777496119201\\
-0.0588235294117647	-0.0588235294117647	1.01777496167307	1.01777496167307\\
-0.0588235294117647	0	1.01777496215432	1.01777496215432\\
-0.0588235294117647	0.0588235294117647	1.01777496263575	1.01777496263575\\
-0.0588235294117647	0.117647058823529	1.01777496311738	1.01777496311738\\
-0.0588235294117647	0.176470588235294	1.0177749635992	1.0177749635992\\
-0.0588235294117647	0.235294117647059	1.01777496408121	1.01777496408121\\
-0.0588235294117647	0.294117647058824	1.0177749645634	1.0177749645634\\
-0.0588235294117647	0.352941176470588	1.01777496504579	1.01777496504579\\
-0.0588235294117647	0.411764705882353	1.01777496552837	1.01777496552837\\
-0.0588235294117647	0.470588235294118	1.01777496601114	1.01777496601114\\
-0.0588235294117647	0.529411764705882	1.0177749664941	1.0177749664941\\
-0.0588235294117647	0.588235294117647	1.01777496697725	1.01777496697725\\
-0.0588235294117647	0.647058823529412	1.0177749674606	1.0177749674606\\
-0.0588235294117647	0.705882352941176	1.01777496794413	1.01777496794413\\
-0.0588235294117647	0.764705882352941	1.01777496842785	1.01777496842785\\
-0.0588235294117647	0.823529411764706	1.01777496891176	1.01777496891176\\
-0.0588235294117647	0.882352941176471	1.01777496939587	1.01777496939587\\
-0.0588235294117647	0.941176470588235	1.01777496988016	1.01777496988016\\
-0.0588235294117647	1	1.01777497036465	1.01777497036465\\
0	-1	1.00469026807702	1.00469026807702\\
0	-0.941176470588235	1.00469026857408	1.00469026857408\\
0	-0.882352941176471	1.00469026907146	1.00469026907146\\
0	-0.823529411764706	1.00469026956915	1.00469026956915\\
0	-0.764705882352941	1.00469027006716	1.00469027006716\\
0	-0.705882352941176	1.00469027056549	1.00469027056549\\
0	-0.647058823529412	1.00469027106414	1.00469027106414\\
0	-0.588235294117647	1.00469027156311	1.00469027156311\\
0	-0.529411764705882	1.0046902720624	1.0046902720624\\
0	-0.470588235294118	1.00469027256201	1.00469027256201\\
0	-0.411764705882353	1.00469027306194	1.00469027306194\\
0	-0.352941176470588	1.00469027356218	1.00469027356218\\
0	-0.294117647058824	1.00469027406275	1.00469027406275\\
0	-0.235294117647059	1.00469027456363	1.00469027456363\\
0	-0.176470588235294	1.00469027506483	1.00469027506483\\
0	-0.117647058823529	1.00469027556635	1.00469027556635\\
0	-0.0588235294117647	1.0046902760682	1.0046902760682\\
0	0	1.00469027657035	1.00469027657035\\
0	0.0588235294117647	1.00469027707283	1.00469027707283\\
0	0.117647058823529	1.00469027757563	1.00469027757563\\
0	0.176470588235294	1.00469027807874	1.00469027807874\\
0	0.235294117647059	1.00469027858218	1.00469027858218\\
0	0.294117647058824	1.00469027908593	1.00469027908593\\
0	0.352941176470588	1.00469027959001	1.00469027959001\\
0	0.411764705882353	1.0046902800944	1.0046902800944\\
0	0.470588235294118	1.00469028059911	1.00469028059911\\
0	0.529411764705882	1.00469028110414	1.00469028110414\\
0	0.588235294117647	1.00469028160948	1.00469028160948\\
0	0.647058823529412	1.00469028211515	1.00469028211515\\
0	0.705882352941176	1.00469028262114	1.00469028262114\\
0	0.764705882352941	1.00469028312744	1.00469028312744\\
0	0.823529411764706	1.00469028363407	1.00469028363407\\
0	0.882352941176471	1.00469028414101	1.00469028414101\\
0	0.941176470588235	1.00469028464827	1.00469028464827\\
0	1	1.00469028515585	1.00469028515585\\
0.0588235294117647	-1	1.00073843037014	1.00073843037014\\
0.0588235294117647	-0.941176470588235	1.00073843083472	1.00073843083472\\
0.0588235294117647	-0.882352941176471	1.00073843129965	1.00073843129965\\
0.0588235294117647	-0.823529411764706	1.00073843176494	1.00073843176494\\
0.0588235294117647	-0.764705882352941	1.00073843223059	1.00073843223059\\
0.0588235294117647	-0.705882352941176	1.0007384326966	1.0007384326966\\
0.0588235294117647	-0.647058823529412	1.00073843316296	1.00073843316296\\
0.0588235294117647	-0.588235294117647	1.00073843362968	1.00073843362968\\
0.0588235294117647	-0.529411764705882	1.00073843409676	1.00073843409676\\
0.0588235294117647	-0.470588235294118	1.0007384345642	1.0007384345642\\
0.0588235294117647	-0.411764705882353	1.000738435032	1.000738435032\\
0.0588235294117647	-0.352941176470588	1.00073843550015	1.00073843550015\\
0.0588235294117647	-0.294117647058824	1.00073843596866	1.00073843596866\\
0.0588235294117647	-0.235294117647059	1.00073843643753	1.00073843643753\\
0.0588235294117647	-0.176470588235294	1.00073843690676	1.00073843690676\\
0.0588235294117647	-0.117647058823529	1.00073843737634	1.00073843737634\\
0.0588235294117647	-0.0588235294117647	1.00073843784628	1.00073843784628\\
0.0588235294117647	0	1.00073843831658	1.00073843831658\\
0.0588235294117647	0.0588235294117647	1.00073843878724	1.00073843878724\\
0.0588235294117647	0.117647058823529	1.00073843925825	1.00073843925825\\
0.0588235294117647	0.176470588235294	1.00073843972962	1.00073843972962\\
0.0588235294117647	0.235294117647059	1.00073844020135	1.00073844020135\\
0.0588235294117647	0.294117647058824	1.00073844067344	1.00073844067344\\
0.0588235294117647	0.352941176470588	1.00073844114589	1.00073844114589\\
0.0588235294117647	0.411764705882353	1.00073844161869	1.00073844161869\\
0.0588235294117647	0.470588235294118	1.00073844209185	1.00073844209185\\
0.0588235294117647	0.529411764705882	1.00073844256537	1.00073844256537\\
0.0588235294117647	0.588235294117647	1.00073844303925	1.00073844303925\\
0.0588235294117647	0.647058823529412	1.00073844351348	1.00073844351348\\
0.0588235294117647	0.705882352941176	1.00073844398807	1.00073844398807\\
0.0588235294117647	0.764705882352941	1.00073844446302	1.00073844446302\\
0.0588235294117647	0.823529411764706	1.00073844493833	1.00073844493833\\
0.0588235294117647	0.882352941176471	1.00073844541399	1.00073844541399\\
0.0588235294117647	0.941176470588235	1.00073844589001	1.00073844589001\\
0.0588235294117647	1	1.00073844636639	1.00073844636639\\
0.117647058823529	-1	1.00882871969639	1.00882871969639\\
0.117647058823529	-0.941176470588235	1.00882872008534	1.00882872008534\\
0.117647058823529	-0.882352941176471	1.00882872047457	1.00882872047457\\
0.117647058823529	-0.823529411764706	1.00882872086407	1.00882872086407\\
0.117647058823529	-0.764705882352941	1.00882872125386	1.00882872125386\\
0.117647058823529	-0.705882352941176	1.00882872164392	1.00882872164392\\
0.117647058823529	-0.647058823529412	1.00882872203426	1.00882872203426\\
0.117647058823529	-0.588235294117647	1.00882872242489	1.00882872242489\\
0.117647058823529	-0.529411764705882	1.00882872281578	1.00882872281578\\
0.117647058823529	-0.470588235294118	1.00882872320696	1.00882872320696\\
0.117647058823529	-0.411764705882353	1.00882872359842	1.00882872359842\\
0.117647058823529	-0.352941176470588	1.00882872399015	1.00882872399015\\
0.117647058823529	-0.294117647058824	1.00882872438216	1.00882872438216\\
0.117647058823529	-0.235294117647059	1.00882872477445	1.00882872477445\\
0.117647058823529	-0.176470588235294	1.00882872516702	1.00882872516702\\
0.117647058823529	-0.117647058823529	1.00882872555987	1.00882872555987\\
0.117647058823529	-0.0588235294117647	1.008828725953	1.008828725953\\
0.117647058823529	0	1.0088287263464	1.0088287263464\\
0.117647058823529	0.0588235294117647	1.00882872674008	1.00882872674008\\
0.117647058823529	0.117647058823529	1.00882872713404	1.00882872713404\\
0.117647058823529	0.176470588235294	1.00882872752828	1.00882872752828\\
0.117647058823529	0.235294117647059	1.0088287279228	1.0088287279228\\
0.117647058823529	0.294117647058824	1.00882872831759	1.00882872831759\\
0.117647058823529	0.352941176470588	1.00882872871267	1.00882872871267\\
0.117647058823529	0.411764705882353	1.00882872910802	1.00882872910802\\
0.117647058823529	0.470588235294118	1.00882872950365	1.00882872950365\\
0.117647058823529	0.529411764705882	1.00882872989956	1.00882872989956\\
0.117647058823529	0.588235294117647	1.00882873029574	1.00882873029574\\
0.117647058823529	0.647058823529412	1.00882873069221	1.00882873069221\\
0.117647058823529	0.705882352941176	1.00882873108895	1.00882873108895\\
0.117647058823529	0.764705882352941	1.00882873148597	1.00882873148597\\
0.117647058823529	0.823529411764706	1.00882873188327	1.00882873188327\\
0.117647058823529	0.882352941176471	1.00882873228085	1.00882873228085\\
0.117647058823529	0.941176470588235	1.00882873267871	1.00882873267871\\
0.117647058823529	1	1.00882873307684	1.00882873307684\\
0.176470588235294	-1	1.02572692423103	1.02572692423103\\
0.176470588235294	-0.941176470588235	1.02572692452255	1.02572692452255\\
0.176470588235294	-0.882352941176471	1.02572692481419	1.02572692481419\\
0.176470588235294	-0.823529411764706	1.02572692510594	1.02572692510594\\
0.176470588235294	-0.764705882352941	1.0257269253978	1.0257269253978\\
0.176470588235294	-0.705882352941176	1.02572692568977	1.02572692568977\\
0.176470588235294	-0.647058823529412	1.02572692598186	1.02572692598186\\
0.176470588235294	-0.588235294117647	1.02572692627406	1.02572692627406\\
0.176470588235294	-0.529411764705882	1.02572692656637	1.02572692656637\\
0.176470588235294	-0.470588235294118	1.0257269268588	1.0257269268588\\
0.176470588235294	-0.411764705882353	1.02572692715133	1.02572692715133\\
0.176470588235294	-0.352941176470588	1.02572692744398	1.02572692744398\\
0.176470588235294	-0.294117647058824	1.02572692773674	1.02572692773674\\
0.176470588235294	-0.235294117647059	1.02572692802962	1.02572692802962\\
0.176470588235294	-0.176470588235294	1.02572692832261	1.02572692832261\\
0.176470588235294	-0.117647058823529	1.0257269286157	1.0257269286157\\
0.176470588235294	-0.0588235294117647	1.02572692890892	1.02572692890892\\
0.176470588235294	0	1.02572692920224	1.02572692920224\\
0.176470588235294	0.0588235294117647	1.02572692949568	1.02572692949568\\
0.176470588235294	0.117647058823529	1.02572692978923	1.02572692978923\\
0.176470588235294	0.176470588235294	1.02572693008289	1.02572693008289\\
0.176470588235294	0.235294117647059	1.02572693037666	1.02572693037666\\
0.176470588235294	0.294117647058824	1.02572693067055	1.02572693067055\\
0.176470588235294	0.352941176470588	1.02572693096455	1.02572693096455\\
0.176470588235294	0.411764705882353	1.02572693125866	1.02572693125866\\
0.176470588235294	0.470588235294118	1.02572693155288	1.02572693155288\\
0.176470588235294	0.529411764705882	1.02572693184722	1.02572693184722\\
0.176470588235294	0.588235294117647	1.02572693214167	1.02572693214167\\
0.176470588235294	0.647058823529412	1.02572693243623	1.02572693243623\\
0.176470588235294	0.705882352941176	1.02572693273091	1.02572693273091\\
0.176470588235294	0.764705882352941	1.02572693302569	1.02572693302569\\
0.176470588235294	0.823529411764706	1.02572693332059	1.02572693332059\\
0.176470588235294	0.882352941176471	1.0257269336156	1.0257269336156\\
0.176470588235294	0.941176470588235	1.02572693391073	1.02572693391073\\
0.176470588235294	1	1.02572693420597	1.02572693420597\\
0.235294117647059	-1	1.0442491856509	1.0442491856509\\
0.235294117647059	-0.941176470588235	1.04424918584698	1.04424918584698\\
0.235294117647059	-0.882352941176471	1.04424918604298	1.04424918604298\\
0.235294117647059	-0.823529411764706	1.04424918623892	1.04424918623892\\
0.235294117647059	-0.764705882352941	1.04424918643478	1.04424918643478\\
0.235294117647059	-0.705882352941176	1.04424918663058	1.04424918663058\\
0.235294117647059	-0.647058823529412	1.04424918682631	1.04424918682631\\
0.235294117647059	-0.588235294117647	1.04424918702196	1.04424918702196\\
0.235294117647059	-0.529411764705882	1.04424918721755	1.04424918721755\\
0.235294117647059	-0.470588235294118	1.04424918741307	1.04424918741307\\
0.235294117647059	-0.411764705882353	1.04424918760852	1.04424918760852\\
0.235294117647059	-0.352941176470588	1.0442491878039	1.0442491878039\\
0.235294117647059	-0.294117647058824	1.04424918799922	1.04424918799922\\
0.235294117647059	-0.235294117647059	1.04424918819446	1.04424918819446\\
0.235294117647059	-0.176470588235294	1.04424918838963	1.04424918838963\\
0.235294117647059	-0.117647058823529	1.04424918858474	1.04424918858474\\
0.235294117647059	-0.0588235294117647	1.04424918877977	1.04424918877977\\
0.235294117647059	0	1.04424918897474	1.04424918897474\\
0.235294117647059	0.0588235294117647	1.04424918916963	1.04424918916963\\
0.235294117647059	0.117647058823529	1.04424918936446	1.04424918936446\\
0.235294117647059	0.176470588235294	1.04424918955922	1.04424918955922\\
0.235294117647059	0.235294117647059	1.04424918975391	1.04424918975391\\
0.235294117647059	0.294117647058824	1.04424918994853	1.04424918994853\\
0.235294117647059	0.352941176470588	1.04424919014308	1.04424919014308\\
0.235294117647059	0.411764705882353	1.04424919033756	1.04424919033756\\
0.235294117647059	0.470588235294118	1.04424919053197	1.04424919053197\\
0.235294117647059	0.529411764705882	1.04424919072631	1.04424919072631\\
0.235294117647059	0.588235294117647	1.04424919092058	1.04424919092058\\
0.235294117647059	0.647058823529412	1.04424919111479	1.04424919111479\\
0.235294117647059	0.705882352941176	1.04424919130892	1.04424919130892\\
0.235294117647059	0.764705882352941	1.04424919150299	1.04424919150299\\
0.235294117647059	0.823529411764706	1.04424919169698	1.04424919169698\\
0.235294117647059	0.882352941176471	1.04424919189091	1.04424919189091\\
0.235294117647059	0.941176470588235	1.04424919208477	1.04424919208477\\
0.235294117647059	1	1.04424919227856	1.04424919227856\\
0.294117647058823	-1	1.05736658479199	1.05736658479199\\
0.294117647058823	-0.941176470588235	1.05736658491113	1.05736658491113\\
0.294117647058823	-0.882352941176471	1.05736658503007	1.05736658503007\\
0.294117647058823	-0.823529411764706	1.05736658514881	1.05736658514881\\
0.294117647058823	-0.764705882352941	1.05736658526735	1.05736658526735\\
0.294117647058823	-0.705882352941176	1.05736658538569	1.05736658538569\\
0.294117647058823	-0.647058823529412	1.05736658550384	1.05736658550384\\
0.294117647058823	-0.588235294117647	1.05736658562179	1.05736658562179\\
0.294117647058823	-0.529411764705882	1.05736658573954	1.05736658573954\\
0.294117647058823	-0.470588235294118	1.05736658585709	1.05736658585709\\
0.294117647058823	-0.411764705882353	1.05736658597445	1.05736658597445\\
0.294117647058823	-0.352941176470588	1.05736658609161	1.05736658609161\\
0.294117647058823	-0.294117647058824	1.05736658620857	1.05736658620857\\
0.294117647058823	-0.235294117647059	1.05736658632533	1.05736658632533\\
0.294117647058823	-0.176470588235294	1.05736658644189	1.05736658644189\\
0.294117647058823	-0.117647058823529	1.05736658655826	1.05736658655826\\
0.294117647058823	-0.0588235294117647	1.05736658667442	1.05736658667442\\
0.294117647058823	0	1.05736658679039	1.05736658679039\\
0.294117647058823	0.0588235294117647	1.05736658690616	1.05736658690616\\
0.294117647058823	0.117647058823529	1.05736658702174	1.05736658702174\\
0.294117647058823	0.176470588235294	1.05736658713711	1.05736658713711\\
0.294117647058823	0.235294117647059	1.05736658725229	1.05736658725229\\
0.294117647058823	0.294117647058824	1.05736658736727	1.05736658736727\\
0.294117647058823	0.352941176470588	1.05736658748205	1.05736658748205\\
0.294117647058823	0.411764705882353	1.05736658759664	1.05736658759664\\
0.294117647058823	0.470588235294118	1.05736658771102	1.05736658771102\\
0.294117647058823	0.529411764705882	1.05736658782521	1.05736658782521\\
0.294117647058823	0.588235294117647	1.0573665879392	1.0573665879392\\
0.294117647058823	0.647058823529412	1.05736658805299	1.05736658805299\\
0.294117647058823	0.705882352941176	1.05736658816658	1.05736658816658\\
0.294117647058823	0.764705882352941	1.05736658827998	1.05736658827998\\
0.294117647058823	0.823529411764706	1.05736658839318	1.05736658839318\\
0.294117647058823	0.882352941176471	1.05736658850618	1.05736658850618\\
0.294117647058823	0.941176470588235	1.05736658861898	1.05736658861898\\
0.294117647058823	1	1.05736658873159	1.05736658873159\\
0.352941176470588	-1	1.06112614233837	1.06112614233837\\
0.352941176470588	-0.941176470588235	1.06112614240484	1.06112614240484\\
0.352941176470588	-0.882352941176471	1.06112614247108	1.06112614247108\\
0.352941176470588	-0.823529411764706	1.06112614253708	1.06112614253708\\
0.352941176470588	-0.764705882352941	1.06112614260285	1.06112614260285\\
0.352941176470588	-0.705882352941176	1.06112614266839	1.06112614266839\\
0.352941176470588	-0.647058823529412	1.06112614273368	1.06112614273368\\
0.352941176470588	-0.588235294117647	1.06112614279875	1.06112614279875\\
0.352941176470588	-0.529411764705882	1.06112614286358	1.06112614286358\\
0.352941176470588	-0.470588235294118	1.06112614292817	1.06112614292817\\
0.352941176470588	-0.411764705882353	1.06112614299253	1.06112614299253\\
0.352941176470588	-0.352941176470588	1.06112614305665	1.06112614305665\\
0.352941176470588	-0.294117647058824	1.06112614312054	1.06112614312054\\
0.352941176470588	-0.235294117647059	1.0611261431842	1.0611261431842\\
0.352941176470588	-0.176470588235294	1.06112614324762	1.06112614324762\\
0.352941176470588	-0.117647058823529	1.0611261433108	1.0611261433108\\
0.352941176470588	-0.0588235294117647	1.06112614337375	1.06112614337375\\
0.352941176470588	0	1.06112614343647	1.06112614343647\\
0.352941176470588	0.0588235294117647	1.06112614349895	1.06112614349895\\
0.352941176470588	0.117647058823529	1.06112614356119	1.06112614356119\\
0.352941176470588	0.176470588235294	1.0611261436232	1.0611261436232\\
0.352941176470588	0.235294117647059	1.06112614368498	1.06112614368498\\
0.352941176470588	0.294117647058824	1.06112614374652	1.06112614374652\\
0.352941176470588	0.352941176470588	1.06112614380782	1.06112614380782\\
0.352941176470588	0.411764705882353	1.0611261438689	1.0611261438689\\
0.352941176470588	0.470588235294118	1.06112614392973	1.06112614392973\\
0.352941176470588	0.529411764705882	1.06112614399033	1.06112614399033\\
0.352941176470588	0.588235294117647	1.0611261440507	1.0611261440507\\
0.352941176470588	0.647058823529412	1.06112614411083	1.06112614411083\\
0.352941176470588	0.705882352941176	1.06112614417073	1.06112614417073\\
0.352941176470588	0.764705882352941	1.06112614423039	1.06112614423039\\
0.352941176470588	0.823529411764706	1.06112614428982	1.06112614428982\\
0.352941176470588	0.882352941176471	1.06112614434901	1.06112614434901\\
0.352941176470588	0.941176470588235	1.06112614440797	1.06112614440797\\
0.352941176470588	1	1.06112614446669	1.06112614446669\\
0.411764705882353	-1	1.0552616545276	1.0552616545276\\
0.411764705882353	-0.941176470588235	1.05526165456322	1.05526165456322\\
0.411764705882353	-0.882352941176471	1.05526165459867	1.05526165459867\\
0.411764705882353	-0.823529411764706	1.05526165463394	1.05526165463394\\
0.411764705882353	-0.764705882352941	1.05526165466903	1.05526165466903\\
0.411764705882353	-0.705882352941176	1.05526165470394	1.05526165470394\\
0.411764705882353	-0.647058823529412	1.05526165473868	1.05526165473868\\
0.411764705882353	-0.588235294117647	1.05526165477324	1.05526165477324\\
0.411764705882353	-0.529411764705882	1.05526165480762	1.05526165480762\\
0.411764705882353	-0.470588235294118	1.05526165484182	1.05526165484182\\
0.411764705882353	-0.411764705882353	1.05526165487585	1.05526165487585\\
0.411764705882353	-0.352941176470588	1.0552616549097	1.0552616549097\\
0.411764705882353	-0.294117647058824	1.05526165494337	1.05526165494337\\
0.411764705882353	-0.235294117647059	1.05526165497686	1.05526165497686\\
0.411764705882353	-0.176470588235294	1.05526165501018	1.05526165501018\\
0.411764705882353	-0.117647058823529	1.05526165504332	1.05526165504332\\
0.411764705882353	-0.0588235294117647	1.05526165507629	1.05526165507629\\
0.411764705882353	0	1.05526165510907	1.05526165510907\\
0.411764705882353	0.0588235294117647	1.05526165514168	1.05526165514168\\
0.411764705882353	0.117647058823529	1.05526165517411	1.05526165517411\\
0.411764705882353	0.176470588235294	1.05526165520636	1.05526165520636\\
0.411764705882353	0.235294117647059	1.05526165523844	1.05526165523844\\
0.411764705882353	0.294117647058824	1.05526165527034	1.05526165527034\\
0.411764705882353	0.352941176470588	1.05526165530206	1.05526165530206\\
0.411764705882353	0.411764705882353	1.05526165533361	1.05526165533361\\
0.411764705882353	0.470588235294118	1.05526165536497	1.05526165536497\\
0.411764705882353	0.529411764705882	1.05526165539616	1.05526165539616\\
0.411764705882353	0.588235294117647	1.05526165542718	1.05526165542718\\
0.411764705882353	0.647058823529412	1.05526165545801	1.05526165545801\\
0.411764705882353	0.705882352941176	1.05526165548867	1.05526165548867\\
0.411764705882353	0.764705882352941	1.05526165551915	1.05526165551915\\
0.411764705882353	0.823529411764706	1.05526165554945	1.05526165554945\\
0.411764705882353	0.882352941176471	1.05526165557958	1.05526165557958\\
0.411764705882353	0.941176470588235	1.05526165560953	1.05526165560953\\
0.411764705882353	1	1.0552616556393	1.0552616556393\\
0.470588235294118	-1	1.04233142428484	1.04233142428484\\
0.470588235294118	-0.941176470588235	1.04233142430585	1.04233142430585\\
0.470588235294118	-0.882352941176471	1.04233142432681	1.04233142432681\\
0.470588235294118	-0.823529411764706	1.04233142434771	1.04233142434771\\
0.470588235294118	-0.764705882352941	1.04233142436857	1.04233142436857\\
0.470588235294118	-0.705882352941176	1.04233142438937	1.04233142438937\\
0.470588235294118	-0.647058823529412	1.04233142441013	1.04233142441013\\
0.470588235294118	-0.588235294117647	1.04233142443083	1.04233142443083\\
0.470588235294118	-0.529411764705882	1.04233142445148	1.04233142445148\\
0.470588235294118	-0.470588235294118	1.04233142447209	1.04233142447209\\
0.470588235294118	-0.411764705882353	1.04233142449264	1.04233142449264\\
0.470588235294118	-0.352941176470588	1.04233142451314	1.04233142451314\\
0.470588235294118	-0.294117647058824	1.04233142453359	1.04233142453359\\
0.470588235294118	-0.235294117647059	1.04233142455399	1.04233142455399\\
0.470588235294118	-0.176470588235294	1.04233142457434	1.04233142457434\\
0.470588235294118	-0.117647058823529	1.04233142459464	1.04233142459464\\
0.470588235294118	-0.0588235294117647	1.04233142461489	1.04233142461489\\
0.470588235294118	0	1.04233142463509	1.04233142463509\\
0.470588235294118	0.0588235294117647	1.04233142465524	1.04233142465524\\
0.470588235294118	0.117647058823529	1.04233142467534	1.04233142467534\\
0.470588235294118	0.176470588235294	1.04233142469539	1.04233142469539\\
0.470588235294118	0.235294117647059	1.04233142471539	1.04233142471539\\
0.470588235294118	0.294117647058824	1.04233142473533	1.04233142473533\\
0.470588235294118	0.352941176470588	1.04233142475523	1.04233142475523\\
0.470588235294118	0.411764705882353	1.04233142477508	1.04233142477508\\
0.470588235294118	0.470588235294118	1.04233142479487	1.04233142479487\\
0.470588235294118	0.529411764705882	1.04233142481462	1.04233142481462\\
0.470588235294118	0.588235294117647	1.04233142483431	1.04233142483431\\
0.470588235294118	0.647058823529412	1.04233142485396	1.04233142485396\\
0.470588235294118	0.705882352941176	1.04233142487355	1.04233142487355\\
0.470588235294118	0.764705882352941	1.0423314248931	1.0423314248931\\
0.470588235294118	0.823529411764706	1.04233142491259	1.04233142491259\\
0.470588235294118	0.882352941176471	1.04233142493203	1.04233142493203\\
0.470588235294118	0.941176470588235	1.04233142495143	1.04233142495143\\
0.470588235294118	1	1.04233142497077	1.04233142497077\\
0.529411764705882	-1	1.02652082537068	1.02652082537068\\
0.529411764705882	-0.941176470588235	1.0265208253886	1.0265208253886\\
0.529411764705882	-0.882352941176471	1.02652082540662	1.02652082540662\\
0.529411764705882	-0.823529411764706	1.02652082542474	1.02652082542474\\
0.529411764705882	-0.764705882352941	1.02652082544297	1.02652082544297\\
0.529411764705882	-0.705882352941176	1.0265208254613	1.0265208254613\\
0.529411764705882	-0.647058823529412	1.02652082547974	1.02652082547974\\
0.529411764705882	-0.588235294117647	1.02652082549829	1.02652082549829\\
0.529411764705882	-0.529411764705882	1.02652082551693	1.02652082551693\\
0.529411764705882	-0.470588235294118	1.02652082553569	1.02652082553569\\
0.529411764705882	-0.411764705882353	1.02652082555454	1.02652082555454\\
0.529411764705882	-0.352941176470588	1.02652082557351	1.02652082557351\\
0.529411764705882	-0.294117647058824	1.02652082559257	1.02652082559257\\
0.529411764705882	-0.235294117647059	1.02652082561174	1.02652082561174\\
0.529411764705882	-0.176470588235294	1.02652082563102	1.02652082563102\\
0.529411764705882	-0.117647058823529	1.0265208256504	1.0265208256504\\
0.529411764705882	-0.0588235294117647	1.02652082566989	1.02652082566989\\
0.529411764705882	0	1.02652082568948	1.02652082568948\\
0.529411764705882	0.0588235294117647	1.02652082570917	1.02652082570917\\
0.529411764705882	0.117647058823529	1.02652082572897	1.02652082572897\\
0.529411764705882	0.176470588235294	1.02652082574888	1.02652082574888\\
0.529411764705882	0.235294117647059	1.02652082576889	1.02652082576889\\
0.529411764705882	0.294117647058824	1.026520825789	1.026520825789\\
0.529411764705882	0.352941176470588	1.02652082580922	1.02652082580922\\
0.529411764705882	0.411764705882353	1.02652082582954	1.02652082582954\\
0.529411764705882	0.470588235294118	1.02652082584997	1.02652082584997\\
0.529411764705882	0.529411764705882	1.0265208258705	1.0265208258705\\
0.529411764705882	0.588235294117647	1.02652082589114	1.02652082589114\\
0.529411764705882	0.647058823529412	1.02652082591188	1.02652082591188\\
0.529411764705882	0.705882352941176	1.02652082593273	1.02652082593273\\
0.529411764705882	0.764705882352941	1.02652082595368	1.02652082595368\\
0.529411764705882	0.823529411764706	1.02652082597474	1.02652082597474\\
0.529411764705882	0.882352941176471	1.0265208259959	1.0265208259959\\
0.529411764705882	0.941176470588235	1.02652082601717	1.02652082601717\\
0.529411764705882	1	1.02652082603854	1.02652082603854\\
0.588235294117647	-1	1.01249506428483	1.01249506428483\\
0.588235294117647	-0.941176470588235	1.01249506430864	1.01249506430864\\
0.588235294117647	-0.882352941176471	1.01249506433269	1.01249506433269\\
0.588235294117647	-0.823529411764706	1.01249506435698	1.01249506435698\\
0.588235294117647	-0.764705882352941	1.01249506438152	1.01249506438152\\
0.588235294117647	-0.705882352941176	1.0124950644063	1.0124950644063\\
0.588235294117647	-0.647058823529412	1.01249506443132	1.01249506443132\\
0.588235294117647	-0.588235294117647	1.01249506445658	1.01249506445658\\
0.588235294117647	-0.529411764705882	1.01249506448209	1.01249506448209\\
0.588235294117647	-0.470588235294118	1.01249506450784	1.01249506450784\\
0.588235294117647	-0.411764705882353	1.01249506453383	1.01249506453383\\
0.588235294117647	-0.352941176470588	1.01249506456006	1.01249506456006\\
0.588235294117647	-0.294117647058824	1.01249506458654	1.01249506458654\\
0.588235294117647	-0.235294117647059	1.01249506461326	1.01249506461326\\
0.588235294117647	-0.176470588235294	1.01249506464022	1.01249506464022\\
0.588235294117647	-0.117647058823529	1.01249506466742	1.01249506466742\\
0.588235294117647	-0.0588235294117647	1.01249506469486	1.01249506469486\\
0.588235294117647	0	1.01249506472255	1.01249506472255\\
0.588235294117647	0.0588235294117647	1.01249506475048	1.01249506475048\\
0.588235294117647	0.117647058823529	1.01249506477865	1.01249506477865\\
0.588235294117647	0.176470588235294	1.01249506480707	1.01249506480707\\
0.588235294117647	0.235294117647059	1.01249506483572	1.01249506483572\\
0.588235294117647	0.294117647058824	1.01249506486462	1.01249506486462\\
0.588235294117647	0.352941176470588	1.01249506489376	1.01249506489376\\
0.588235294117647	0.411764705882353	1.01249506492314	1.01249506492314\\
0.588235294117647	0.470588235294118	1.01249506495277	1.01249506495277\\
0.588235294117647	0.529411764705882	1.01249506498264	1.01249506498264\\
0.588235294117647	0.588235294117647	1.01249506501275	1.01249506501275\\
0.588235294117647	0.647058823529412	1.0124950650431	1.0124950650431\\
0.588235294117647	0.705882352941176	1.0124950650737	1.0124950650737\\
0.588235294117647	0.764705882352941	1.01249506510453	1.01249506510453\\
0.588235294117647	0.823529411764706	1.01249506513561	1.01249506513561\\
0.588235294117647	0.882352941176471	1.01249506516694	1.01249506516694\\
0.588235294117647	0.941176470588235	1.0124950651985	1.0124950651985\\
0.588235294117647	1	1.01249506523031	1.01249506523031\\
0.647058823529412	-1	1.0042124225096	1.0042124225096\\
0.647058823529412	-0.941176470588235	1.00421242254693	1.00421242254693\\
0.647058823529412	-0.882352941176471	1.00421242258458	1.00421242258458\\
0.647058823529412	-0.823529411764706	1.00421242262256	1.00421242262256\\
0.647058823529412	-0.764705882352941	1.00421242266086	1.00421242266086\\
0.647058823529412	-0.705882352941176	1.00421242269949	1.00421242269949\\
0.647058823529412	-0.647058823529412	1.00421242273843	1.00421242273843\\
0.647058823529412	-0.588235294117647	1.00421242277771	1.00421242277771\\
0.647058823529412	-0.529411764705882	1.0042124228173	1.0042124228173\\
0.647058823529412	-0.470588235294118	1.00421242285722	1.00421242285722\\
0.647058823529412	-0.411764705882353	1.00421242289746	1.00421242289746\\
0.647058823529412	-0.352941176470588	1.00421242293803	1.00421242293803\\
0.647058823529412	-0.294117647058824	1.00421242297892	1.00421242297892\\
0.647058823529412	-0.235294117647059	1.00421242302013	1.00421242302013\\
0.647058823529412	-0.176470588235294	1.00421242306167	1.00421242306167\\
0.647058823529412	-0.117647058823529	1.00421242310353	1.00421242310353\\
0.647058823529412	-0.0588235294117647	1.00421242314572	1.00421242314572\\
0.647058823529412	0	1.00421242318823	1.00421242318823\\
0.647058823529412	0.0588235294117647	1.00421242323106	1.00421242323106\\
0.647058823529412	0.117647058823529	1.00421242327421	1.00421242327421\\
0.647058823529412	0.176470588235294	1.00421242331769	1.00421242331769\\
0.647058823529412	0.235294117647059	1.00421242336149	1.00421242336149\\
0.647058823529412	0.294117647058824	1.00421242340562	1.00421242340562\\
0.647058823529412	0.352941176470588	1.00421242345007	1.00421242345007\\
0.647058823529412	0.411764705882353	1.00421242349484	1.00421242349484\\
0.647058823529412	0.470588235294118	1.00421242353994	1.00421242353994\\
0.647058823529412	0.529411764705882	1.00421242358536	1.00421242358536\\
0.647058823529412	0.588235294117647	1.0042124236311	1.0042124236311\\
0.647058823529412	0.647058823529412	1.00421242367717	1.00421242367717\\
0.647058823529412	0.705882352941176	1.00421242372356	1.00421242372356\\
0.647058823529412	0.764705882352941	1.00421242377028	1.00421242377028\\
0.647058823529412	0.823529411764706	1.00421242381732	1.00421242381732\\
0.647058823529412	0.882352941176471	1.00421242386468	1.00421242386468\\
0.647058823529412	0.941176470588235	1.00421242391236	1.00421242391236\\
0.647058823529412	1	1.00421242396037	1.00421242396037\\
0.705882352941177	-1	1.0038051989466	1.0038051989466\\
0.705882352941177	-0.941176470588235	1.00380519900303	1.00380519900303\\
0.705882352941177	-0.882352941176471	1.00380519905978	1.00380519905978\\
0.705882352941177	-0.823529411764706	1.00380519911686	1.00380519911686\\
0.705882352941177	-0.764705882352941	1.00380519917427	1.00380519917427\\
0.705882352941177	-0.705882352941176	1.003805199232	1.003805199232\\
0.705882352941177	-0.647058823529412	1.00380519929007	1.00380519929007\\
0.705882352941177	-0.588235294117647	1.00380519934846	1.00380519934846\\
0.705882352941177	-0.529411764705882	1.00380519940718	1.00380519940718\\
0.705882352941177	-0.470588235294118	1.00380519946622	1.00380519946622\\
0.705882352941177	-0.411764705882353	1.0038051995256	1.0038051995256\\
0.705882352941177	-0.352941176470588	1.0038051995853	1.0038051995853\\
0.705882352941177	-0.294117647058824	1.00380519964533	1.00380519964533\\
0.705882352941177	-0.235294117647059	1.00380519970568	1.00380519970568\\
0.705882352941177	-0.176470588235294	1.00380519976637	1.00380519976637\\
0.705882352941177	-0.117647058823529	1.00380519982738	1.00380519982738\\
0.705882352941177	-0.0588235294117647	1.00380519988872	1.00380519988872\\
0.705882352941177	0	1.00380519995039	1.00380519995039\\
0.705882352941177	0.0588235294117647	1.00380520001238	1.00380520001238\\
0.705882352941177	0.117647058823529	1.0038052000747	1.0038052000747\\
0.705882352941177	0.176470588235294	1.00380520013735	1.00380520013735\\
0.705882352941177	0.235294117647059	1.00380520020033	1.00380520020033\\
0.705882352941177	0.294117647058824	1.00380520026364	1.00380520026364\\
0.705882352941177	0.352941176470588	1.00380520032727	1.00380520032727\\
0.705882352941177	0.411764705882353	1.00380520039123	1.00380520039123\\
0.705882352941177	0.470588235294118	1.00380520045552	1.00380520045552\\
0.705882352941177	0.529411764705882	1.00380520052013	1.00380520052013\\
0.705882352941177	0.588235294117647	1.00380520058508	1.00380520058508\\
0.705882352941177	0.647058823529412	1.00380520065035	1.00380520065035\\
0.705882352941177	0.705882352941176	1.00380520071594	1.00380520071594\\
0.705882352941177	0.764705882352941	1.00380520078187	1.00380520078187\\
0.705882352941177	0.823529411764706	1.00380520084812	1.00380520084812\\
0.705882352941177	0.882352941176471	1.00380520091471	1.00380520091471\\
0.705882352941177	0.941176470588235	1.00380520098161	1.00380520098161\\
0.705882352941177	1	1.00380520104885	1.00380520104885\\
0.764705882352941	-1	1.01095437696957	1.01095437696957\\
0.764705882352941	-0.941176470588235	1.01095437704669	1.01095437704669\\
0.764705882352941	-0.882352941176471	1.01095437712406	1.01095437712406\\
0.764705882352941	-0.823529411764706	1.01095437720168	1.01095437720168\\
0.764705882352941	-0.764705882352941	1.01095437727957	1.01095437727957\\
0.764705882352941	-0.705882352941176	1.01095437735771	1.01095437735771\\
0.764705882352941	-0.647058823529412	1.01095437743611	1.01095437743611\\
0.764705882352941	-0.588235294117647	1.01095437751477	1.01095437751477\\
0.764705882352941	-0.529411764705882	1.01095437759368	1.01095437759368\\
0.764705882352941	-0.470588235294118	1.01095437767286	1.01095437767286\\
0.764705882352941	-0.411764705882353	1.01095437775229	1.01095437775229\\
0.764705882352941	-0.352941176470588	1.01095437783197	1.01095437783197\\
0.764705882352941	-0.294117647058824	1.01095437791192	1.01095437791192\\
0.764705882352941	-0.235294117647059	1.01095437799212	1.01095437799212\\
0.764705882352941	-0.176470588235294	1.01095437807258	1.01095437807258\\
0.764705882352941	-0.117647058823529	1.0109543781533	1.0109543781533\\
0.764705882352941	-0.0588235294117647	1.01095437823427	1.01095437823427\\
0.764705882352941	0	1.0109543783155	1.0109543783155\\
0.764705882352941	0.0588235294117647	1.01095437839699	1.01095437839699\\
0.764705882352941	0.117647058823529	1.01095437847874	1.01095437847874\\
0.764705882352941	0.176470588235294	1.01095437856074	1.01095437856074\\
0.764705882352941	0.235294117647059	1.010954378643	1.010954378643\\
0.764705882352941	0.294117647058824	1.01095437872552	1.01095437872552\\
0.764705882352941	0.352941176470588	1.0109543788083	1.0109543788083\\
0.764705882352941	0.411764705882353	1.01095437889133	1.01095437889133\\
0.764705882352941	0.470588235294118	1.01095437897463	1.01095437897463\\
0.764705882352941	0.529411764705882	1.01095437905818	1.01095437905818\\
0.764705882352941	0.588235294117647	1.01095437914198	1.01095437914198\\
0.764705882352941	0.647058823529412	1.01095437922605	1.01095437922605\\
0.764705882352941	0.705882352941176	1.01095437931037	1.01095437931037\\
0.764705882352941	0.764705882352941	1.01095437939495	1.01095437939495\\
0.764705882352941	0.823529411764706	1.01095437947978	1.01095437947978\\
0.764705882352941	0.882352941176471	1.01095437956487	1.01095437956487\\
0.764705882352941	0.941176470588235	1.01095437965023	1.01095437965023\\
0.764705882352941	1	1.01095437973583	1.01095437973583\\
0.823529411764706	-1	1.02311104546789	1.02311104546789\\
0.823529411764706	-0.941176470588235	1.02311104556174	1.02311104556174\\
0.823529411764706	-0.882352941176471	1.02311104565573	1.02311104565573\\
0.823529411764706	-0.823529411764706	1.02311104574986	1.02311104574986\\
0.823529411764706	-0.764705882352941	1.02311104584413	1.02311104584413\\
0.823529411764706	-0.705882352941176	1.02311104593853	1.02311104593853\\
0.823529411764706	-0.647058823529412	1.02311104603307	1.02311104603307\\
0.823529411764706	-0.588235294117647	1.02311104612776	1.02311104612776\\
0.823529411764706	-0.529411764705882	1.02311104622257	1.02311104622257\\
0.823529411764706	-0.470588235294118	1.02311104631753	1.02311104631753\\
0.823529411764706	-0.411764705882353	1.02311104641263	1.02311104641263\\
0.823529411764706	-0.352941176470588	1.02311104650786	1.02311104650786\\
0.823529411764706	-0.294117647058824	1.02311104660323	1.02311104660323\\
0.823529411764706	-0.235294117647059	1.02311104669874	1.02311104669874\\
0.823529411764706	-0.176470588235294	1.02311104679439	1.02311104679439\\
0.823529411764706	-0.117647058823529	1.02311104689017	1.02311104689017\\
0.823529411764706	-0.0588235294117647	1.0231110469861	1.0231110469861\\
0.823529411764706	0	1.02311104708216	1.02311104708216\\
0.823529411764706	0.0588235294117647	1.02311104717836	1.02311104717836\\
0.823529411764706	0.117647058823529	1.0231110472747	1.0231110472747\\
0.823529411764706	0.176470588235294	1.02311104737118	1.02311104737118\\
0.823529411764706	0.235294117647059	1.02311104746779	1.02311104746779\\
0.823529411764706	0.294117647058824	1.02311104756454	1.02311104756454\\
0.823529411764706	0.352941176470588	1.02311104766144	1.02311104766144\\
0.823529411764706	0.411764705882353	1.02311104775847	1.02311104775847\\
0.823529411764706	0.470588235294118	1.02311104785563	1.02311104785563\\
0.823529411764706	0.529411764705882	1.02311104795294	1.02311104795294\\
0.823529411764706	0.588235294117647	1.02311104805038	1.02311104805038\\
0.823529411764706	0.647058823529412	1.02311104814796	1.02311104814796\\
0.823529411764706	0.705882352941176	1.02311104824569	1.02311104824569\\
0.823529411764706	0.764705882352941	1.02311104834354	1.02311104834354\\
0.823529411764706	0.823529411764706	1.02311104844154	1.02311104844154\\
0.823529411764706	0.882352941176471	1.02311104853968	1.02311104853968\\
0.823529411764706	0.941176470588235	1.02311104863795	1.02311104863795\\
0.823529411764706	1	1.02311104873636	1.02311104873636\\
0.88235294117647	-1	1.03651358798864	1.03651358798864\\
0.88235294117647	-0.941176470588235	1.03651358809011	1.03651358809011\\
0.88235294117647	-0.882352941176471	1.03651358819159	1.03651358819159\\
0.88235294117647	-0.823529411764706	1.03651358829308	1.03651358829308\\
0.88235294117647	-0.764705882352941	1.03651358839457	1.03651358839457\\
0.88235294117647	-0.705882352941176	1.03651358849607	1.03651358849607\\
0.88235294117647	-0.647058823529412	1.03651358859758	1.03651358859758\\
0.88235294117647	-0.588235294117647	1.03651358869909	1.03651358869909\\
0.88235294117647	-0.529411764705882	1.03651358880061	1.03651358880061\\
0.88235294117647	-0.470588235294118	1.03651358890214	1.03651358890214\\
0.88235294117647	-0.411764705882353	1.03651358900368	1.03651358900368\\
0.88235294117647	-0.352941176470588	1.03651358910522	1.03651358910522\\
0.88235294117647	-0.294117647058824	1.03651358920676	1.03651358920676\\
0.88235294117647	-0.235294117647059	1.03651358930832	1.03651358930832\\
0.88235294117647	-0.176470588235294	1.03651358940988	1.03651358940988\\
0.88235294117647	-0.117647058823529	1.03651358951145	1.03651358951145\\
0.88235294117647	-0.0588235294117647	1.03651358961302	1.03651358961302\\
0.88235294117647	0	1.0365135897146	1.0365135897146\\
0.88235294117647	0.0588235294117647	1.03651358981619	1.03651358981619\\
0.88235294117647	0.117647058823529	1.03651358991778	1.03651358991778\\
0.88235294117647	0.176470588235294	1.03651359001938	1.03651359001938\\
0.88235294117647	0.235294117647059	1.03651359012099	1.03651359012099\\
0.88235294117647	0.294117647058824	1.0365135902226	1.0365135902226\\
0.88235294117647	0.352941176470588	1.03651359032422	1.03651359032422\\
0.88235294117647	0.411764705882353	1.03651359042585	1.03651359042585\\
0.88235294117647	0.470588235294118	1.03651359052748	1.03651359052748\\
0.88235294117647	0.529411764705882	1.03651359062912	1.03651359062912\\
0.88235294117647	0.588235294117647	1.03651359073077	1.03651359073077\\
0.88235294117647	0.647058823529412	1.03651359083242	1.03651359083242\\
0.88235294117647	0.705882352941176	1.03651359093409	1.03651359093409\\
0.88235294117647	0.764705882352941	1.03651359103575	1.03651359103575\\
0.88235294117647	0.823529411764706	1.03651359113743	1.03651359113743\\
0.88235294117647	0.882352941176471	1.03651359123911	1.03651359123911\\
0.88235294117647	0.941176470588235	1.03651359134079	1.03651359134079\\
0.88235294117647	1	1.03651359144249	1.03651359144249\\
0.941176470588235	-1	1.04757019545687	1.04757019545687\\
0.941176470588235	-0.941176470588235	1.04757019555438	1.04757019555438\\
0.941176470588235	-0.882352941176471	1.04757019565178	1.04757019565178\\
0.941176470588235	-0.823529411764706	1.04757019574909	1.04757019574909\\
0.941176470588235	-0.764705882352941	1.04757019584629	1.04757019584629\\
0.941176470588235	-0.705882352941176	1.04757019594339	1.04757019594339\\
0.941176470588235	-0.647058823529412	1.04757019604039	1.04757019604039\\
0.941176470588235	-0.588235294117647	1.04757019613728	1.04757019613728\\
0.941176470588235	-0.529411764705882	1.04757019623408	1.04757019623408\\
0.941176470588235	-0.470588235294118	1.04757019633077	1.04757019633077\\
0.941176470588235	-0.411764705882353	1.04757019642736	1.04757019642736\\
0.941176470588235	-0.352941176470588	1.04757019652385	1.04757019652385\\
0.941176470588235	-0.294117647058824	1.04757019662023	1.04757019662023\\
0.941176470588235	-0.235294117647059	1.04757019671652	1.04757019671652\\
0.941176470588235	-0.176470588235294	1.0475701968127	1.0475701968127\\
0.941176470588235	-0.117647058823529	1.04757019690878	1.04757019690878\\
0.941176470588235	-0.0588235294117647	1.04757019700476	1.04757019700476\\
0.941176470588235	0	1.04757019710064	1.04757019710064\\
0.941176470588235	0.0588235294117647	1.04757019719642	1.04757019719642\\
0.941176470588235	0.117647058823529	1.04757019729209	1.04757019729209\\
0.941176470588235	0.176470588235294	1.04757019738766	1.04757019738766\\
0.941176470588235	0.235294117647059	1.04757019748313	1.04757019748313\\
0.941176470588235	0.294117647058824	1.0475701975785	1.0475701975785\\
0.941176470588235	0.352941176470588	1.04757019767377	1.04757019767377\\
0.941176470588235	0.411764705882353	1.04757019776893	1.04757019776893\\
0.941176470588235	0.470588235294118	1.047570197864	1.047570197864\\
0.941176470588235	0.529411764705882	1.04757019795896	1.04757019795896\\
0.941176470588235	0.588235294117647	1.04757019805382	1.04757019805382\\
0.941176470588235	0.647058823529412	1.04757019814857	1.04757019814857\\
0.941176470588235	0.705882352941176	1.04757019824323	1.04757019824323\\
0.941176470588235	0.764705882352941	1.04757019833778	1.04757019833778\\
0.941176470588235	0.823529411764706	1.04757019843224	1.04757019843224\\
0.941176470588235	0.882352941176471	1.04757019852659	1.04757019852659\\
0.941176470588235	0.941176470588235	1.04757019862084	1.04757019862084\\
0.941176470588235	1	1.04757019871498	1.04757019871498\\
1	-1	1.05403669982098	1.05403669982098\\
1	-0.941176470588235	1.05403669990431	1.05403669990431\\
1	-0.882352941176471	1.05403669998747	1.05403669998747\\
1	-0.823529411764706	1.05403670007047	1.05403670007047\\
1	-0.764705882352941	1.05403670015331	1.05403670015331\\
1	-0.705882352941176	1.05403670023598	1.05403670023598\\
1	-0.647058823529412	1.05403670031848	1.05403670031848\\
1	-0.588235294117647	1.05403670040082	1.05403670040082\\
1	-0.529411764705882	1.05403670048299	1.05403670048299\\
1	-0.470588235294118	1.054036700565	1.054036700565\\
1	-0.411764705882353	1.05403670064684	1.05403670064684\\
1	-0.352941176470588	1.05403670072852	1.05403670072852\\
1	-0.294117647058824	1.05403670081003	1.05403670081003\\
1	-0.235294117647059	1.05403670089138	1.05403670089138\\
1	-0.176470588235294	1.05403670097256	1.05403670097256\\
1	-0.117647058823529	1.05403670105358	1.05403670105358\\
1	-0.0588235294117647	1.05403670113443	1.05403670113443\\
1	0	1.05403670121512	1.05403670121512\\
1	0.0588235294117647	1.05403670129564	1.05403670129564\\
1	0.117647058823529	1.05403670137599	1.05403670137599\\
1	0.176470588235294	1.05403670145618	1.05403670145618\\
1	0.235294117647059	1.05403670153621	1.05403670153621\\
1	0.294117647058824	1.05403670161607	1.05403670161607\\
1	0.352941176470588	1.05403670169576	1.05403670169576\\
1	0.411764705882353	1.05403670177529	1.05403670177529\\
1	0.470588235294118	1.05403670185465	1.05403670185465\\
1	0.529411764705882	1.05403670193385	1.05403670193385\\
1	0.588235294117647	1.05403670201289	1.05403670201289\\
1	0.647058823529412	1.05403670209175	1.05403670209175\\
1	0.705882352941176	1.05403670217046	1.05403670217046\\
1	0.764705882352941	1.05403670224899	1.05403670224899\\
1	0.823529411764706	1.05403670232737	1.05403670232737\\
1	0.882352941176471	1.05403670240557	1.05403670240557\\
1	0.941176470588235	1.05403670248361	1.05403670248361\\
1	1	1.05403670256149	1.05403670256149\\
};
\addplot3 [color=mycolor1, only marks, mark size=3.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0	0	1\\
0	0	1.00253891157964\\
0	0	1.00182139308974\\
0	0	1.00220774919969\\
0	0	1.00389115796446\\
0	0	1.00309084887957\\
0	0	1.00176619935975\\
0	0	1.00372557677448\\
-0.647058823529412	-0.176470588235294	1.00295286455459\\
-0.647058823529412	-0.176470588235294	1.00449828899437\\
-0.647058823529412	-0.176470588235294	1.00248371784965\\
-0.647058823529412	-0.176470588235294	1.00637487581411\\
-0.647058823529412	-0.176470588235294	1.00320123633955\\
-0.647058823529412	-0.176470588235294	1.00275968649961\\
-0.647058823529412	-0.176470588235294	1.00378077050447\\
-0.647058823529412	-0.176470588235294	1.00328402693454\\
0.647058823529412	-0.176470588235294	1.00562976045921\\
0.647058823529412	-0.176470588235294	1.00676123192405\\
0.647058823529412	-0.176470588235294	1.00328402693454\\
0.647058823529412	-0.176470588235294	1.00416712661442\\
0.647058823529412	-0.176470588235294	1.00295286455459\\
0.647058823529412	-0.176470588235294	1.00516061375428\\
0.647058823529412	-0.176470588235294	1.00281488022961\\
0.647058823529412	-0.176470588235294	1.00386356109946\\
-0.411764705882353	0.647058823529412	1.03722817087979\\
-0.411764705882353	0.647058823529412	1.03871840158958\\
-0.411764705882353	0.647058823529412	1.03780770504471\\
-0.411764705882353	0.647058823529412	1.03863561099459\\
-0.411764705882353	0.647058823529412	1.04076056959929\\
-0.411764705882353	0.647058823529412	1.0392979357545\\
-0.411764705882353	0.647058823529412	1.03940832321448\\
-0.411764705882353	0.647058823529412	1.03794568936969\\
0.411764705882353	0.647058823529412	1.05665636383707\\
0.411764705882353	0.647058823529412	1.05718070427199\\
0.411764705882353	0.647058823529412	1.05381388674247\\
0.411764705882353	0.647058823529412	1.05450380836737\\
0.411764705882353	0.647058823529412	1.05684954189204\\
0.411764705882353	0.647058823529412	1.05464179269235\\
0.411764705882353	0.647058823529412	1.0542830334474\\
0.411764705882353	0.647058823529412	1.05378628987747\\
0.176470588235294	-0.823529411764706	1.02751407440115\\
0.176470588235294	-0.823529411764706	1.02464400044155\\
0.176470588235294	-0.823529411764706	1.02585826250138\\
0.176470588235294	-0.823529411764706	1.02392648195165\\
0.176470588235294	-0.823529411764706	1.0250027596865\\
0.176470588235294	-0.823529411764706	1.02591345623137\\
0.176470588235294	-0.823529411764706	1.02508555028149\\
0.176470588235294	-0.823529411764706	1.02621702174633\\
-0.941176470588235	0.529411764705882	1.05753946351694\\
-0.941176470588235	0.529411764705882	1.05988519704162\\
-0.941176470588235	0.529411764705882	1.05638039518711\\
-0.941176470588235	0.529411764705882	1.05665636383707\\
-0.941176470588235	0.529411764705882	1.05853295065681\\
-0.941176470588235	0.529411764705882	1.06043713434154\\
-0.941176470588235	0.529411764705882	1.05900209736174\\
-0.941176470588235	0.529411764705882	1.05828457887184\\
0.88235294117647	0.764705882352941	1.03584832762998\\
0.88235294117647	0.764705882352941	1.03651065238989\\
0.88235294117647	0.764705882352941	1.03620708687493\\
0.88235294117647	0.764705882352941	1.03709018655481\\
0.88235294117647	0.764705882352941	1.03587592449498\\
0.88235294117647	0.764705882352941	1.03692460536483\\
0.88235294117647	0.764705882352941	1.03559995584502\\
0.88235294117647	0.764705882352941	1.04004305110939\\
-0.88235294117647	-0.823529411764706	1.04870846671818\\
-0.88235294117647	-0.823529411764706	1.04743901092836\\
-0.88235294117647	-0.823529411764706	1.05204768738271\\
-0.88235294117647	-0.823529411764706	1.04757699525334\\
-0.88235294117647	-0.823529411764706	1.05036427861795\\
-0.88235294117647	-0.823529411764706	1.05006071310299\\
-0.88235294117647	-0.823529411764706	1.0485704823932\\
-0.88235294117647	-0.823529411764706	1.05193729992273\\
0.88235294117647	-0.823529411764706	1.03750413952975\\
0.88235294117647	-0.823529411764706	1.03678662103985\\
0.88235294117647	-0.823529411764706	1.0371729771498\\
0.88235294117647	-0.823529411764706	1.03521359973507\\
0.88235294117647	-0.823529411764706	1.03413732200022\\
0.88235294117647	-0.823529411764706	1.03664863671487\\
0.88235294117647	-0.823529411764706	1.035710343305\\
0.88235294117647	-0.823529411764706	1.03706258968981\\
-0.352941176470588	-0.823529411764706	1.04517606799868\\
-0.352941176470588	-0.823529411764706	1.04948117893807\\
-0.352941176470588	-0.823529411764706	1.04434816204879\\
-0.352941176470588	-0.823529411764706	1.04564521470361\\
-0.352941176470588	-0.823529411764706	1.04702505795342\\
-0.352941176470588	-0.823529411764706	1.0471354454134\\
-0.352941176470588	-0.823529411764706	1.0485704823932\\
-0.352941176470588	-0.823529411764706	1.04777017330831\\
0.941176470588235	0.0588235294117647	1.04509327740369\\
0.941176470588235	0.0588235294117647	1.04884645104316\\
0.941176470588235	0.0588235294117647	1.04937079147809\\
0.941176470588235	0.0588235294117647	1.04727342973838\\
0.941176470588235	0.0588235294117647	1.04843249806822\\
0.941176470588235	0.0588235294117647	1.0471630422784\\
0.941176470588235	0.0588235294117647	1.04622474886853\\
0.941176470588235	0.0588235294117647	1.04735622033337\\
0	0.882352941176471	1.00629208521912\\
0	0.882352941176471	1.0064024726791\\
0	0.882352941176471	1.00659565073408\\
0	0.882352941176471	1.00883099679876\\
0	0.882352941176471	1.00607131029915\\
0	0.882352941176471	1.007175184899\\
0	0.882352941176471	1.00604371343415\\
0	0.882352941176471	1.00767192846893\\
-0.705882352941177	0.882352941176471	1.01437796666299\\
-0.705882352941177	0.882352941176471	1.01390881995805\\
-0.705882352941177	0.882352941176471	1.01462633844795\\
-0.705882352941177	0.882352941176471	1.01561982558781\\
-0.705882352941177	0.882352941176471	1.0164477315377\\
-0.705882352941177	0.882352941176471	1.01520587261287\\
-0.705882352941177	0.882352941176471	1.01440556352798\\
-0.705882352941177	0.882352941176471	1.01374323876808\\
-0.117647058823529	-0.470588235294118	1.03275747875041\\
-0.117647058823529	-0.470588235294118	1.03333701291533\\
-0.117647058823529	-0.470588235294118	1.03118445744563\\
-0.117647058823529	-0.470588235294118	1.03234352577547\\
-0.117647058823529	-0.470588235294118	1.03292305994039\\
-0.117647058823529	-0.470588235294118	1.03444088751518\\
-0.117647058823529	-0.470588235294118	1.03366817529529\\
-0.117647058823529	-0.470588235294118	1.03242631637046\\
};
 \end{axis}
\end{tikzpicture}%

==> figs/GP4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\FigureWidth,
height=1\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{\rho_1}{\|\rho_1\|_\infty}$ [-]},
xtick={-1,-0.5,0,0.5,1},
ytick={-1,-0.5,0,0.5,1},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\rho_2}{\|\rho_2\|_\infty}$ [-]},
zmin=0.99,
zmax=1.01,
zlabel style={font=\color{white!15!black}},
zlabel={$\frac{\theta_4(\rho)}{\theta_4(0)}$ [-]},
view={-37.5}{30},
axis background/.style={fill=white},
xlabel style={sloped like x axis},
ylabel style={sloped like y axis},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, line width = 0.5pt, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=35]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1	-1	1.00890833986376	1.00890833986376\\
-1	-0.941176470588235	1.00866985164812	1.00866985164812\\
-1	-0.882352941176471	1.00821807960387	1.00821807960387\\
-1	-0.823529411764706	1.00756961301286	1.00756961301286\\
-1	-0.764705882352941	1.00675833278405	1.00675833278405\\
-1	-0.705882352941176	1.0058324376423	1.0058324376423\\
-1	-0.647058823529412	1.00484911521376	1.00484911521376\\
-1	-0.588235294117647	1.00386740214399	1.00386740214399\\
-1	-0.529411764705882	1.00294016376148	1.00294016376148\\
-1	-0.470588235294118	1.002106399753	1.002106399753\\
-1	-0.411764705882353	1.00138518035808	1.00138518035808\\
-1	-0.352941176470588	1.00077239492441	1.00077239492441\\
-1	-0.294117647058824	1.0002411450165	1.0002411450165\\
-1	-0.235294117647059	0.999746073969972	0.999746073969972\\
-1	-0.176470588235294	0.999231271170311	0.999231271170311\\
-1	-0.117647058823529	0.998640730714153	0.998640730714153\\
-1	-0.0588235294117647	0.997929802168979	0.997929802168979\\
-1	0	0.997075758398256	0.997075758398256\\
-1	0.0588235294117647	0.996085601725571	0.996085601725571\\
-1	0.117647058823529	0.994999562756781	0.994999562756781\\
-1	0.176470588235294	0.993889380640188	0.993889380640188\\
-1	0.235294117647059	0.992851292434867	0.992851292434867\\
-1	0.294117647058824	0.991994558574643	0.991994558574643\\
-1	0.352941176470588	0.991427146238757	0.991427146238757\\
-1	0.411764705882353	0.991240729654008	0.991240729654008\\
-1	0.470588235294118	0.991497337061201	0.991497337061201\\
-1	0.529411764705882	0.99221973818686	0.99221973818686\\
-1	0.588235294117647	0.993387062821562	0.993387062821562\\
-1	0.647058823529412	0.994936282474283	0.994936282474283\\
-1	0.705882352941176	0.996769234825623	0.996769234825623\\
-1	0.764705882352941	0.998764002354452	0.998764002354452\\
-1	0.823529411764706	1.00078882795711	1.00078882795711\\
-1	0.882352941176471	1.00271646409384	1.00271646409384\\
-1	0.941176470588235	1.00443693817119	1.00443693817119\\
-1	1	1.00586713142535	1.00586713142535\\
-0.941176470588235	-1	1.00865633174819	1.00865633174819\\
-0.941176470588235	-0.941176470588235	1.00837500543932	1.00837500543932\\
-0.941176470588235	-0.882352941176471	1.00788042656603	1.00788042656603\\
-0.941176470588235	-0.823529411764706	1.0071915826527	1.0071915826527\\
-0.941176470588235	-0.764705882352941	1.00634516036876	1.00634516036876\\
-0.941176470588235	-0.705882352941176	1.00539240554758	1.00539240554758\\
-0.941176470588235	-0.647058823529412	1.00439356100671	1.00439356100671\\
-0.941176470588235	-0.588235294117647	1.00341044173918	1.00341044173918\\
-0.941176470588235	-0.529411764705882	1.00249810484058	1.00249810484058\\
-0.941176470588235	-0.470588235294118	1.00169685681529	1.00169685681529\\
-0.941176470588235	-0.411764705882353	1.00102594392942	1.00102594392942\\
-0.941176470588235	-0.352941176470588	1.00048014745121	1.00048014745121\\
-0.941176470588235	-0.294117647058824	1.00003014781216	1.00003014781216\\
-0.941176470588235	-0.235294117647059	0.999626966738371	0.999626966738371\\
-0.941176470588235	-0.176470588235294	0.99921012348612	0.99921012348612\\
-0.941176470588235	-0.117647058823529	0.99871846188781	0.99871846188781\\
-0.941176470588235	-0.0588235294117647	0.998102044423096	0.998102044423096\\
-0.941176470588235	0	0.997333184120639	0.997333184120639\\
-0.941176470588235	0.0588235294117647	0.996414677296369	0.996414677296369\\
-0.941176470588235	0.117647058823529	0.9953836386679	0.9953836386679\\
-0.941176470588235	0.176470588235294	0.994309989032442	0.994309989032442\\
-0.941176470588235	0.235294117647059	0.993289504784199	0.993289504784199\\
-0.941176470588235	0.294117647058824	0.992432260180818	0.992432260180818\\
-0.941176470588235	0.352941176470588	0.99184810830136	0.99184810830136\\
-0.941176470588235	0.411764705882353	0.991631398351318	0.991631398351318\\
-0.941176470588235	0.470588235294118	0.99184730426155	0.99184730426155\\
-0.941176470588235	0.529411764705882	0.992521901904141	0.992521901904141\\
-0.941176470588235	0.588235294117647	0.993637520318226	0.993637520318226\\
-0.941176470588235	0.647058823529412	0.995134020701857	0.995134020701857\\
-0.941176470588235	0.705882352941176	0.996915690550566	0.996915690550566\\
-0.941176470588235	0.764705882352941	0.998862559664253	0.998862559664253\\
-0.941176470588235	0.823529411764706	1.00084430774679	1.00084430774679\\
-0.941176470588235	0.882352941176471	1.00273464328699	1.00273464328699\\
-0.941176470588235	0.941176470588235	1.00442412012958	1.00442412012958\\
-0.941176470588235	1	1.00582977625388	1.00582977625388\\
-0.88235294117647	-1	1.0084102334845	1.0084102334845\\
-0.88235294117647	-0.941176470588235	1.00808608441112	1.00808608441112\\
-0.88235294117647	-0.882352941176471	1.00754846851177	1.00754846851177\\
-0.88235294117647	-0.823529411764706	1.0068187523883	1.0068187523883\\
-0.88235294117647	-0.764705882352941	1.00593643340134	1.00593643340134\\
-0.88235294117647	-0.705882352941176	1.00495583976693	1.00495583976693\\
-0.88235294117647	-0.647058823529412	1.00394033935958	1.00394033935958\\
-0.88235294117647	-0.588235294117647	1.00295463111106	1.00295463111106\\
-0.88235294117647	-0.529411764705882	1.00205610224429	1.00205610224429\\
-0.88235294117647	-0.470588235294118	1.00128652950483	1.00128652950483\\
-0.88235294117647	-0.411764705882353	1.00066551105843	1.00066551105843\\
-0.88235294117647	-0.352941176470588	1.00018689137888	1.00018689137888\\
-0.88235294117647	-0.294117647058824	0.999819076205635	0.999819076205635\\
-0.88235294117647	-0.235294117647059	0.999509565690392	0.999509565690392\\
-0.88235294117647	-0.176470588235294	0.999193342213024	0.999193342213024\\
-0.88235294117647	-0.117647058823529	0.998804049445847	0.998804049445847\\
-0.88235294117647	-0.0588235294117647	0.998286320193021	0.998286320193021\\
-0.88235294117647	0	0.997607272034434	0.997607272034434\\
-0.88235294117647	0.0588235294117647	0.996765177041805	0.996765177041805\\
-0.88235294117647	0.117647058823529	0.995793654626284	0.995793654626284\\
-0.88235294117647	0.176470588235294	0.994760397934626	0.994760397934626\\
-0.88235294117647	0.235294117647059	0.99376032197226	0.99376032197226\\
-0.88235294117647	0.294117647058824	0.992903964246617	0.992903964246617\\
-0.88235294117647	0.352941176470588	0.992302803072312	0.992302803072312\\
-0.88235294117647	0.411764705882353	0.992053724647259	0.992053724647259\\
-0.88235294117647	0.470588235294118	0.992225054408852	0.992225054408852\\
-0.88235294117647	0.529411764705882	0.992846330112551	0.992846330112551\\
-0.88235294117647	0.588235294117647	0.993903375358818	0.993903375358818\\
-0.88235294117647	0.647058823529412	0.995339349892612	0.995339349892612\\
-0.88235294117647	0.705882352941176	0.997061474708977	0.997061474708977\\
-0.88235294117647	0.764705882352941	0.9989522388357	0.9989522388357\\
-0.88235294117647	0.823529411764706	1.00088325030734	1.00088325030734\\
-0.88235294117647	0.882352941176471	1.00272960022491	1.00272960022491\\
-0.88235294117647	0.941176470588235	1.00438269529369	1.00438269529369\\
-0.88235294117647	1	1.00575993434545	1.00575993434545\\
-0.823529411764706	-1	1.00817495427877	1.00817495427877\\
-0.823529411764706	-0.941176470588235	1.00780836843283	1.00780836843283\\
-0.823529411764706	-0.882352941176471	1.00722776412522	1.00722776412522\\
-0.823529411764706	-0.823529411764706	1.00645684343101	1.00645684343101\\
-0.823529411764706	-0.764705882352941	1.0055378978205	1.0055378978205\\
-0.823529411764706	-0.705882352941176	1.0045283562716	1.0045283562716\\
-0.823529411764706	-0.647058823529412	1.00349477086583	1.00349477086583\\
-0.823529411764706	-0.588235294117647	1.0025048268291	1.0025048268291\\
-0.823529411764706	-0.529411764705882	1.00161838502187	1.00161838502187\\
-0.823529411764706	-0.470588235294118	1.0008788697822	1.0008788697822\\
-0.823529411764706	-0.411764705882353	1.00030642953903	1.00030642953903\\
-0.823529411764706	-0.352941176470588	0.999894173438775	0.999894173438775\\
-0.823529411764706	-0.294117647058824	0.999608415329992	0.999608415329992\\
-0.823529411764706	-0.235294117647059	0.999393274292682	0.999393274292682\\
-0.823529411764706	-0.176470588235294	0.999179271187904	0.999179271187904\\
-0.823529411764706	-0.117647058823529	0.998894840724234	0.998894840724234\\
-0.823529411764706	-0.0588235294117647	0.998479080946028	0.998479080946028\\
-0.823529411764706	0	0.997893710035039	0.997893710035039\\
-0.823529411764706	0.0588235294117647	0.997132181697025	0.997132181697025\\
-0.823529411764706	0.117647058823529	0.996224256149824	0.996224256149824\\
-0.823529411764706	0.176470588235294	0.995234996226858	0.995234996226858\\
-0.823529411764706	0.235294117647059	0.994258052921654	0.994258052921654\\
-0.823529411764706	0.294117647058824	0.993404066882325	0.993404066882325\\
-0.823529411764706	0.352941176470588	0.992785865087398	0.992785865087398\\
-0.823529411764706	0.411764705882353	0.992502711903558	0.992502711903558\\
-0.823529411764706	0.470588235294118	0.992626065787109	0.992626065787109\\
-0.823529411764706	0.529411764705882	0.993189055721567	0.993189055721567\\
-0.823529411764706	0.588235294117647	0.994181267943071	0.994181267943071\\
-0.823529411764706	0.647058823529412	0.995549542627653	0.995549542627653\\
-0.823529411764706	0.705882352941176	0.997204492248939	0.997204492248939\\
-0.823529411764706	0.764705882352941	0.999031553457014	0.999031553457014\\
-0.823529411764706	0.823529411764706	1.00090473367419	1.00090473367419\\
-0.823529411764706	0.882352941176471	1.00270091653396	1.00270091653396\\
-0.823529411764706	0.941176470588235	1.00431267576752	1.00431267576752\\
-0.823529411764706	1	1.00565796769699	1.00565796769699\\
-0.764705882352941	-1	1.00795506931326	1.00795506931326\\
-0.764705882352941	-0.941176470588235	1.00754679466908	1.00754679466908\\
-0.764705882352941	-0.882352941176471	1.00692352909731	1.00692352909731\\
-0.764705882352941	-0.823529411764706	1.00611124231514	1.00611124231514\\
-0.764705882352941	-0.764705882352941	1.00515498130859	1.00515498130859\\
-0.764705882352941	-0.705882352941176	1.00411527606097	1.00411527606097\\
-0.764705882352941	-0.647058823529412	1.00306190936376	1.00306190936376\\
-0.764705882352941	-0.588235294117647	1.00206564936549	1.00206564936549\\
-0.764705882352941	-0.529411764705882	1.00118897637941	1.00118897637941\\
-0.764705882352941	-0.470588235294118	1.0004771506802	1.0004771506802\\
-0.764705882352941	-0.411764705882353	0.999951089086906	0.999951089086906\\
-0.764705882352941	-0.352941176470588	0.999603394851765	0.999603394851765\\
-0.764705882352941	-0.294117647058824	0.999398507665932	0.999398507665932\\
-0.764705882352941	-0.235294117647059	0.999277346087682	0.999277346087682\\
-0.764705882352941	-0.176470588235294	0.99916608764555	0.99916608764555\\
-0.764705882352941	-0.117647058823529	0.998987992273342	0.998987992273342\\
-0.764705882352941	-0.0588235294117647	0.998676558669011	0.998676558669011\\
-0.764705882352941	0	0.99818793722064	0.99818793722064\\
-0.764705882352941	0.0588235294117647	0.997510497739421	0.997510497739421\\
-0.764705882352941	0.117647058823529	0.996669797570908	0.996669797570908\\
-0.764705882352941	0.176470588235294	0.995727877638959	0.995727877638959\\
-0.764705882352941	0.235294117647059	0.994776724129854	0.994776724129854\\
-0.764705882352941	0.294117647058824	0.993926713789418	0.993926713789418\\
-0.764705882352941	0.352941176470588	0.993291730916336	0.993291730916336\\
-0.764705882352941	0.411764705882353	0.992973237840235	0.992973237840235\\
-0.764705882352941	0.470588235294118	0.99304578096491	0.99304578096491\\
-0.764705882352941	0.529411764705882	0.993546179559992	0.993546179559992\\
-0.764705882352941	0.588235294117647	0.994468018119076	0.994468018119076\\
-0.764705882352941	0.647058823529412	0.995762166064162	0.995762166064162\\
-0.764705882352941	0.705882352941176	0.997343053183221	0.997343053183221\\
-0.764705882352941	0.764705882352941	0.99909952242892	0.99909952242892\\
-0.764705882352941	0.823529411764706	1.00090842578691	1.00090842578691\\
-0.764705882352941	0.882352941176471	1.00264882850872	1.00264882850872\\
-0.764705882352941	0.941176470588235	1.00421477064714	1.00421477064714\\
-0.764705882352941	1	1.00552495426715	1.00552495426715\\
-0.705882352941177	-1	1.00775469867013	1.00775469867013\\
-0.705882352941177	-0.941176470588235	1.00730582990801	1.00730582990801\\
-0.705882352941177	-0.882352941176471	1.00664050454221	1.00664050454221\\
-0.705882352941177	-0.823529411764706	1.00578686852981	1.00578686852981\\
-0.705882352941177	-0.764705882352941	1.00479266357798	1.00479266357798\\
-0.705882352941177	-0.705882352941176	1.00372150169435	1.00372150169435\\
-0.705882352941177	-0.647058823529412	1.00264642827983	1.00264642827983\\
-0.705882352941177	-0.588235294117647	1.00164138261078	1.00164138261078\\
-0.705882352941177	-0.529411764705882	1.00077160935306	1.00077160935306\\
-0.705882352941177	-0.470588235294118	1.00008440059674	1.00008440059674\\
-0.705882352941177	-0.411764705882353	0.999601676076399	0.999601676076399\\
-0.705882352941177	-0.352941176470588	0.999315787621919	0.999315787621919\\
-0.705882352941177	-0.294117647058824	0.999189551263026	0.999189551263026\\
-0.705882352941177	-0.235294117647059	0.999160904484987	0.999160904484987\\
-0.705882352941177	-0.176470588235294	0.999151842546711	0.999151842546711\\
-0.705882352941177	-0.117647058823529	0.999080529097395	0.999080529097395\\
-0.705882352941177	-0.0588235294117647	0.998874841908035	0.998874841908035\\
-0.705882352941177	0	0.998485234251423	0.998485234251423\\
-0.705882352941177	0.0588235294117647	0.997894759335916	0.997894759335916\\
-0.705882352941177	0.117647058823529	0.997124452699568	0.997124452699568\\
-0.705882352941177	0.176470588235294	0.996232957214558	0.996232957214558\\
-0.705882352941177	0.235294117647059	0.995310199059639	0.995310199059639\\
-0.705882352941177	0.294117647058824	0.994465919812201	0.994465919812201\\
-0.705882352941177	0.352941176470588	0.993814756278474	0.993814756278474\\
-0.705882352941177	0.411764705882353	0.993460166838314	0.993460166838314\\
-0.705882352941177	0.470588235294118	0.993479712177346	0.993479712177346\\
-0.705882352941177	0.529411764705882	0.993913967046492	0.993913967046492\\
-0.705882352941177	0.588235294117647	0.99476071251508	0.99476071251508\\
-0.705882352941177	0.647058823529412	0.995975157304853	0.995975157304853\\
-0.705882352941177	0.705882352941176	0.997475936206094	0.997475936206094\\
-0.705882352941177	0.764705882352941	0.999155721684367	0.999155721684367\\
-0.705882352941177	0.823529411764706	1.00089462460335	1.00089462460335\\
-0.705882352941177	0.882352941176471	1.00257425631328	1.00257425631328\\
-0.705882352941177	0.941176470588235	1.00409040534284	1.00409040534284\\
-0.705882352941177	1	1.00536269871305	1.00536269871305\\
-0.647058823529412	-1	1.00757739682256	1.00757739682256\\
-0.647058823529412	-0.941176470588235	1.00708935388138	1.00708935388138\\
-0.647058823529412	-0.882352941176471	1.00638283661069	1.00638283661069\\
-0.647058823529412	-0.823529411764706	1.00548805332482	1.00548805332482\\
-0.647058823529412	-0.764705882352941	1.00445535759011	1.00445535759011\\
-0.647058823529412	-0.705882352941176	1.00335140432265	1.00335140432265\\
-0.647058823529412	-0.647058823529412	1.00225251688993	1.00225251688993\\
-0.647058823529412	-0.588235294117647	1.00123588263086	1.00123588263086\\
-0.647058823529412	-0.529411764705882	1.00036965101267	1.00036965101267\\
-0.647058823529412	-0.470588235294118	0.999703345432997	0.999703345432997\\
-0.647058823529412	-0.411764705882353	0.999260135516962	0.999260135516962\\
-0.647058823529412	-0.352941176470588	0.99903239758319	0.99903239758319\\
-0.647058823529412	-0.294117647058824	0.998981604368647	0.998981604368647\\
-0.647058823529412	-0.235294117647059	0.999042968756008	0.999042968756008\\
-0.647058823529412	-0.176470588235294	0.999134507023105	0.999134507023105\\
-0.647058823529412	-0.117647058823529	0.999169409997725	0.999169409997725\\
-0.647058823529412	-0.0588235294117647	0.999069957908401	0.999069957908401\\
-0.647058823529412	0	0.998780819739782	0.998780819739782\\
-0.647058823529412	0.0588235294117647	0.998279536103499	0.998279536103499\\
-0.647058823529412	0.117647058823529	0.997582330854474	0.997582330854474\\
-0.647058823529412	0.176470588235294	0.996744092401453	0.996744092401453\\
-0.647058823529412	0.235294117647059	0.995852301068657	0.995852301068657\\
-0.647058823529412	0.294117647058824	0.995015690572451	0.995015690572451\\
-0.647058823529412	0.352941176470588	0.99434933342371	0.99434933342371\\
-0.647058823529412	0.411764705882353	0.993958460368319	0.993958460368319\\
-0.647058823529412	0.470588235294118	0.993923542444323	0.993923542444323\\
-0.647058823529412	0.529411764705882	0.99428893805625	0.99428893805625\\
-0.647058823529412	0.588235294117647	0.995056781495274	0.995056781495274\\
-0.647058823529412	0.647058823529412	0.99618688691674	0.99618688691674\\
-0.647058823529412	0.705882352941176	0.997602438210732	0.997602438210732\\
-0.647058823529412	0.764705882352941	0.9992003199025	0.9992003199025\\
-0.647058823529412	0.823529411764706	1.00086428073853	1.00086428073853\\
-0.647058823529412	0.882352941176471	1.00247881473861	1.00247881473861\\
-0.647058823529412	0.941176470588235	1.00394172201946	1.00394172201946\\
-0.647058823529412	1	1.00517372433236	1.00517372433236\\
-0.588235294117647	-1	1.00742605630024	1.00742605630024\\
-0.588235294117647	-0.941176470588235	1.00690055735783	1.00690055735783\\
-0.588235294117647	-0.882352941176471	1.00615397117317	1.00615397117317\\
-0.588235294117647	-0.823529411764706	1.00521843356147	1.00521843356147\\
-0.588235294117647	-0.764705882352941	1.0041468054753	1.0041468054753\\
-0.588235294117647	-0.705882352941176	1.0030087247826	1.0030087247826\\
-0.588235294117647	-0.647058823529412	1.00188378975705	1.00188378975705\\
-0.588235294117647	-0.588235294117647	1.00085249852875	1.00085249852875\\
-0.588235294117647	-0.529411764705882	0.999986037586902	0.999986037586902\\
-0.588235294117647	-0.470588235294118	0.999336360435191	0.999336360435191\\
-0.588235294117647	-0.411764705882353	0.998928141552657	0.998928141552657\\
-0.588235294117647	-0.352941176470588	0.998754074886135	0.998754074886135\\
-0.588235294117647	-0.294117647058824	0.998774596552527	0.998774596552527\\
-0.588235294117647	-0.235294117647059	0.998922485736565	0.998922485736565\\
-0.588235294117647	-0.176470588235294	0.999112023891998	0.999112023891998\\
-0.588235294117647	-0.117647058823529	0.999251597464521	0.999251597464521\\
-0.588235294117647	-0.0588235294117647	0.999257958845989	0.999257958845989\\
-0.588235294117647	0	0.999069950269055	0.999069950269055\\
-0.588235294117647	0.0588235294117647	0.998659443952449	0.998659443952449\\
-0.588235294117647	0.117647058823529	0.998037595270491	0.998037595270491\\
-0.588235294117647	0.176470588235294	0.997255205584521	0.997255205584521\\
-0.588235294117647	0.235294117647059	0.996396936570126	0.996396936570126\\
-0.588235294117647	0.294117647058824	0.995570142822035	0.995570142822035\\
-0.588235294117647	0.352941176470588	0.994890005422095	0.994890005422095\\
-0.588235294117647	0.411764705882353	0.994463282259595	0.994463282259595\\
-0.588235294117647	0.470588235294118	0.994373219271344	0.994373219271344\\
-0.588235294117647	0.529411764705882	0.994667947015113	0.994667947015113\\
-0.588235294117647	0.588235294117647	0.995354064203563	0.995354064203563\\
-0.588235294117647	0.647058823529412	0.996396208134325	0.996396208134325\\
-0.588235294117647	0.705882352941176	0.997722407541445	0.997722407541445\\
-0.588235294117647	0.764705882352941	0.999234096366551	0.999234096366551\\
-0.588235294117647	0.823529411764706	1.00081900109714	1.00081900109714\\
-0.588235294117647	0.882352941176471	1.00236480429622	1.00236480429622\\
-0.588235294117647	0.941176470588235	1.00377156022735	1.00377156022735\\
-0.588235294117647	1	1.00496124554674	1.00496124554674\\
-0.529411764705882	-1	1.00730282874668	1.00730282874668\\
-0.529411764705882	-0.941176470588235	1.00674185838244	1.00674185838244\\
-0.529411764705882	-0.882352941176471	1.00595656702639	1.00595656702639\\
-0.529411764705882	-0.823529411764706	1.00498086405621	1.00498086405621\\
-0.529411764705882	-0.764705882352941	1.00386999250258	1.00386999250258\\
-0.529411764705882	-0.705882352941176	1.00269649190803	1.00269649190803\\
-0.529411764705882	-0.647058823529412	1.00154321221137	1.00154321221137\\
-0.529411764705882	-0.588235294117647	1.00049400790273	1.00049400790273\\
-0.529411764705882	-0.529411764705882	0.999623222552211	0.999623222552211\\
-0.529411764705882	-0.470588235294118	0.998985433273028	0.998985433273028\\
-0.529411764705882	-0.411764705882353	0.998607077466309	0.998607077466309\\
-0.529411764705882	-0.352941176470588	0.998481472331114	0.998481472331114\\
-0.529411764705882	-0.294117647058824	0.998568346153678	0.998568346153678\\
-0.529411764705882	-0.235294117647059	0.998798366497837	0.998798366497837\\
-0.529411764705882	-0.176470588235294	0.999082362964259	0.999082362964259\\
-0.529411764705882	-0.117647058823529	0.999324130348281	0.999324130348281\\
-0.529411764705882	-0.0588235294117647	0.999435009943412	0.999435009943412\\
-0.529411764705882	0	0.999348021460509	0.999348021460509\\
-0.529411764705882	0.0588235294117647	0.999029256128165	0.999029256128165\\
-0.529411764705882	0.117647058823529	0.998484580769038	0.998484580769038\\
-0.529411764705882	0.176470588235294	0.997760404794057	0.997760404794057\\
-0.529411764705882	0.235294117647059	0.996938215081061	0.996938215081061\\
-0.529411764705882	0.294117647058824	0.996123620169395	0.996123620169395\\
-0.529411764705882	0.352941176470588	0.995431574091126	0.995431574091126\\
-0.529411764705882	0.411764705882353	0.994970095682071	0.994970095682071\\
-0.529411764705882	0.470588235294118	0.994825038010427	0.994825038010427\\
-0.529411764705882	0.529411764705882	0.995048250560226	0.995048250560226\\
-0.529411764705882	0.588235294117647	0.995650859140588	0.995650859140588\\
-0.529411764705882	0.647058823529412	0.996602489731459	0.996602489731459\\
-0.529411764705882	0.705882352941176	0.997836259322833	0.997836259322833\\
-0.529411764705882	0.764705882352941	0.999258439669879	0.999258439669879\\
-0.529411764705882	0.823529411764706	1.00076103255585	1.00076103255585\\
-0.529411764705882	0.882352941176471	1.0022351820328	1.0022351820328\\
-0.529411764705882	0.941176470588235	1.00358341740223	1.00358341740223\\
-0.529411764705882	1	1.00472912085564	1.00472912085564\\
-0.470588235294118	-1	1.00720906607221	1.00720906607221\\
-0.470588235294118	-0.941176470588235	1.00661483949731	1.00661483949731\\
-0.470588235294118	-0.882352941176471	1.00579243052409	1.00579243052409\\
-0.470588235294118	-0.823529411764706	1.00477735130844	1.00477735130844\\
-0.470588235294118	-0.764705882352941	1.00362708189879	1.00362708189879\\
-0.470588235294118	-0.705882352941176	1.00241696068054	1.00241696068054\\
-0.470588235294118	-0.647058823529412	1.00123304423407	1.00123304423407\\
-0.470588235294118	-0.588235294117647	1.00016256892185	1.00016256892185\\
-0.470588235294118	-0.529411764705882	0.999283139296477	0.999283139296477\\
-0.470588235294118	-0.470588235294118	0.998652139498408	0.998652139498408\\
-0.470588235294118	-0.411764705882353	0.998298025822962	0.998298025822962\\
-0.470588235294118	-0.352941176470588	0.998215051649036	0.998215051649036\\
-0.470588235294118	-0.294117647058824	0.9983625836103	0.9983625836103\\
-0.470588235294118	-0.235294117647059	0.998669527016524	0.998669527016524\\
-0.470588235294118	-0.176470588235294	0.999043578674138	0.999043578674138\\
-0.470588235294118	-0.117647058823529	0.999384197378488	0.999384197378488\\
-0.470588235294118	-0.0588235294117647	0.999597477132485	0.999597477132485\\
-0.470588235294118	0	0.999610667409024	0.999610667409024\\
-0.470588235294118	0.0588235294117647	0.999384011504029	0.999384011504029\\
-0.470588235294118	0.117647058823529	0.998917907554358	0.998917907554358\\
-0.470588235294118	0.176470588235294	0.998254099345512	0.998254099345512\\
-0.470588235294118	0.235294117647059	0.997470562890406	0.997470562890406\\
-0.470588235294118	0.294117647058824	0.996670800971367	0.996670800971367\\
-0.470588235294118	0.352941176470588	0.995969198490748	0.995969198490748\\
-0.470588235294118	0.411764705882353	0.995474748982759	0.995474748982759\\
-0.470588235294118	0.470588235294118	0.995275712301092	0.995275712301092\\
-0.470588235294118	0.529411764705882	0.995427560519087	0.995427560519087\\
-0.470588235294118	0.588235294117647	0.995945958398835	0.995945958398835\\
-0.470588235294118	0.647058823529412	0.996805631084926	0.996805631084926\\
-0.470588235294118	0.705882352941176	0.997944971795724	0.997944971795724\\
-0.470588235294118	0.764705882352941	0.999275326598327	0.999275326598327\\
-0.470588235294118	0.823529411764706	1.00069322539741	1.00069322539741\\
-0.470588235294118	0.882352941176471	1.00209351210256	1.00209351210256\\
-0.470588235294118	0.941176470588235	1.00338138955587	1.00338138955587\\
-0.470588235294118	1	1.00448178681021	1.00448178681021\\
-0.411764705882353	-1	1.00714528378353	1.00714528378353\\
-0.411764705882353	-0.941176470588235	1.00652020812576	1.00652020812576\\
-0.411764705882353	-0.882352941176471	1.00566247386353	1.00566247386353\\
-0.411764705882353	-0.823529411764706	1.00460901083205	1.00460901083205\\
-0.411764705882353	-0.764705882352941	1.00341937265668	1.00341937265668\\
-0.411764705882353	-0.705882352941176	1.00217157220711	1.00217157220711\\
-0.411764705882353	-0.647058823529412	1.0009548045077	1.0009548045077\\
-0.411764705882353	-0.588235294117647	0.999859690487946	0.999859690487946\\
-0.411764705882353	-0.529411764705882	0.998967179470463	0.998967179470463\\
-0.411764705882353	-0.470588235294118	0.998337631089171	0.998337631089171\\
-0.411764705882353	-0.411764705882353	0.998001769009202	0.998001769009202\\
-0.411764705882353	-0.352941176470588	0.997955097512984	0.997955097512984\\
-0.411764705882353	-0.294117647058824	0.998156979973692	0.998156979973692\\
-0.411764705882353	-0.235294117647059	0.998534931670323	0.998534931670323\\
-0.411764705882353	-0.176470588235294	0.998993868405469	0.998993868405469\\
-0.411764705882353	-0.117647058823529	0.999429209491564	0.999429209491564\\
-0.411764705882353	-0.0588235294117647	0.999742011864766	0.999742011864766\\
-0.411764705882353	0	0.999853855793127	0.999853855793127\\
-0.411764705882353	0.0588235294117647	0.99971911720862	0.99971911720862\\
-0.411764705882353	0.117647058823529	0.999332588077732	0.999332588077732\\
-0.411764705882353	0.176470588235294	0.998731107297163	0.998731107297163\\
-0.411764705882353	0.235294117647059	0.99798882726592	0.99798882726592\\
-0.411764705882353	0.294117647058824	0.997206795428379	0.997206795428379\\
-0.411764705882353	0.352941176470588	0.996498481226264	0.996498481226264\\
-0.411764705882353	0.411764705882353	0.995973547895091	0.995973547895091\\
-0.411764705882353	0.470588235294118	0.99572242945266	0.99572242945266\\
-0.411764705882353	0.529411764705882	0.995804080462958	0.995804080462958\\
-0.411764705882353	0.588235294117647	0.996238664241563	0.996238664241563\\
-0.411764705882353	0.647058823529412	0.997006058562106	0.997006058562106\\
-0.411764705882353	0.705882352941176	0.998050063236382	0.998050063236382\\
-0.411764705882353	0.764705882352941	0.999287281188053	0.999287281188053\\
-0.411764705882353	0.823529411764706	1.00061897687937	1.00061897687937\\
-0.411764705882353	0.882352941176471	1.00194389681081	1.00194389681081\\
-0.411764705882353	0.941176470588235	1.00317009313754	1.00317009313754\\
-0.411764705882353	1	1.00422417418367	1.00422417418367\\
-0.352941176470588	-1	1.00711114786269	1.00711114786269\\
-0.352941176470588	-0.941176470588235	1.00645778156092	1.00645778156092\\
-0.352941176470588	-0.882352941176471	1.00556669849951	1.00556669849951\\
-0.352941176470588	-0.823529411764706	1.00447604954798	1.00447604954798\\
-0.352941176470588	-0.764705882352941	1.00324728172354	1.00324728172354\\
-0.352941176470588	-0.705882352941176	1.00196093679491	1.00196093679491\\
-0.352941176470588	-0.647058823529412	1.00070925572489	1.00070925572489\\
-0.352941176470588	-0.588235294117647	0.999586221340608	0.999586221340608\\
-0.352941176470588	-0.529411764705882	0.998676187595266	0.998676187595266\\
-0.352941176470588	-0.470588235294118	0.998042638311652	0.998042638311652\\
-0.352941176470588	-0.411764705882353	0.997718800031078	0.997718800031078\\
-0.352941176470588	-0.352941176470588	0.997701738747538	0.997701738747538\\
-0.352941176470588	-0.294117647058824	0.997951179665885	0.997951179665885\\
-0.352941176470588	-0.235294117647059	0.998393638214928	0.998393638214928\\
-0.352941176470588	-0.176470588235294	0.998931629785933	0.998931629785933\\
-0.352941176470588	-0.117647058823529	0.999456868889209	0.999456868889209\\
-0.352941176470588	-0.0588235294117647	0.99986563068913	0.99986563068913\\
-0.352941176470588	0	1.00007397603751	1.00007397603751\\
-0.352941176470588	0.0588235294117647	1.00003044279691	1.00003044279691\\
-0.352941176470588	0.117647058823529	0.999724124091703	0.999724124091703\\
-0.352941176470588	0.176470588235294	0.999186751847034	0.999186751847034\\
-0.352941176470588	0.235294117647059	0.998488368409844	0.998488368409844\\
-0.352941176470588	0.294117647058824	0.997727229270474	0.997727229270474\\
-0.352941176470588	0.352941176470588	0.997015540207995	0.997015540207995\\
-0.352941176470588	0.411764705882353	0.996463312106757	0.996463312106757\\
-0.352941176470588	0.470588235294118	0.996162889153321	0.996162889153321\\
-0.352941176470588	0.529411764705882	0.996176524666855	0.996176524666855\\
-0.352941176470588	0.588235294117647	0.996528787332725	0.996528787332725\\
-0.352941176470588	0.647058823529412	0.997204703022267	0.997204703022267\\
-0.352941176470588	0.705882352941176	0.998153549716991	0.998153549716991\\
-0.352941176470588	0.764705882352941	0.999297314650996	0.999297314650996\\
-0.352941176470588	0.823529411764706	1.0005421560114	1.0005421560114\\
-0.352941176470588	0.882352941176471	1.00179088951755	1.00179088951755\\
-0.352941176470588	0.941176470588235	1.00295456969371	1.00295456969371\\
-0.352941176470588	1	1.00396160812379	1.00396160812379\\
-0.294117647058823	-1	1.00710548579933	1.00710548579933\\
-0.294117647058823	-0.941176470588235	1.00642649719534	1.00642649719534\\
-0.294117647058823	-0.882352941176471	1.00550420433404	1.00550420433404\\
-0.294117647058823	-0.823529411764706	1.00437777387091	1.00437777387091\\
-0.294117647058823	-0.764705882352941	1.00311035115574	1.00311035115574\\
-0.294117647058823	-0.705882352941176	1.00178484062394	1.00178484062394\\
-0.294117647058823	-0.647058823529412	1.00049641153015	1.00049641153015\\
-0.294117647058823	-0.588235294117647	0.999342358312066	0.999342358312066\\
-0.294117647058823	-0.529411764705882	0.998410471923432	0.998410471923432\\
-0.294117647058823	-0.470588235294118	0.997767484651978	0.997767484651978\\
-0.294117647058823	-0.411764705882353	0.997449343040336	0.997449343040336\\
-0.294117647058823	-0.352941176470588	0.997454975901271	0.997454975901271\\
-0.294117647058823	-0.294117647058824	0.997744836328956	0.997744836328956\\
-0.294117647058823	-0.235294117647059	0.998244842772427	0.998244842772427\\
-0.294117647058823	-0.176470588235294	0.99885551517461	0.99885551517461\\
-0.294117647058823	-0.117647058823529	0.999465232775831	0.999465232775831\\
-0.294117647058823	-0.0588235294117647	0.999965787311263	0.999965787311263\\
-0.294117647058823	0	1.00026791806548	1.00026791806548\\
-0.294117647058823	0.0588235294117647	1.00031440339401	1.00031440339401\\
-0.294117647058823	0.117647058823529	1.00008859129244	1.00008859129244\\
-0.294117647058823	0.176470588235294	0.999616944121973	0.999616944121973\\
-0.294117647058823	0.235294117647059	0.998965136759577	0.998965136759577\\
-0.294117647058823	0.294117647058824	0.99822831186142	0.99822831186142\\
-0.294117647058823	0.352941176470588	0.997517064008602	0.997517064008602\\
-0.294117647058823	0.411764705882353	0.996941414713483	0.996941414713483\\
-0.294117647058823	0.470588235294118	0.996595324478718	0.996595324478718\\
-0.294117647058823	0.529411764705882	0.996544118935108	0.996544118935108\\
-0.294117647058823	0.588235294117647	0.9968166265832	0.9968166265832\\
-0.294117647058823	0.647058823529412	0.997402958900691	0.997402958900691\\
-0.294117647058823	0.705882352941176	0.998257884655449	0.998257884655449\\
-0.294117647058823	0.764705882352941	0.99930884754844	0.99930884754844\\
-0.294117647058823	0.823529411764706	1.00046701128959	1.00046701128959\\
-0.294117647058823	0.882352941176471	1.00163939143911	1.00163939143911\\
-0.294117647058823	0.941176470588235	1.00274017556665	1.00274017556665\\
-0.294117647058823	1	1.00369969464094	1.00369969464094\\
-0.235294117647059	-1	1.00712632158107	1.00712632158107\\
-0.235294117647059	-0.941176470588235	1.00642444779194	1.00642444779194\\
-0.235294117647059	-0.882352941176471	1.00547322447435	1.00547322447435\\
-0.235294117647059	-0.823529411764706	1.00431262326756	1.00431262326756\\
-0.235294117647059	-0.764705882352941	1.00300727998962	1.00300727998962\\
-0.235294117647059	-0.705882352941176	1.00164227572318	1.00164227572318\\
-0.235294117647059	-0.647058823529412	1.00031556473415	1.00031556473415\\
-0.235294117647059	-0.588235294117647	0.999127673278325	0.999127673278325\\
-0.235294117647059	-0.529411764705882	0.998169830978111	0.998169830978111\\
-0.235294117647059	-0.470588235294118	0.997512114089223	0.997512114089223\\
-0.235294117647059	-0.411764705882353	0.997193382683301	0.997193382683301\\
-0.235294117647059	-0.352941176470588	0.997214714075248	0.997214714075248\\
-0.235294117647059	-0.294117647058824	0.997537650442163	0.997537650442163\\
-0.235294117647059	-0.235294117647059	0.998087923285507	0.998087923285507\\
-0.235294117647059	-0.176470588235294	0.998764481582755	0.998764481582755\\
-0.235294117647059	-0.117647058823529	0.999452769821499	0.999452769821499\\
-0.235294117647059	-0.0588235294117647	1.00004043502342	1.00004043502342\\
-0.235294117647059	0	1.00043313942123	1.00043313942123\\
-0.235294117647059	0.0588235294117647	1.00056802954551	1.00056802954551\\
-0.235294117647059	0.117647058823529	1.0004227093117	1.0004227093117\\
-0.235294117647059	0.176470588235294	1.00001825022894	1.00001825022894\\
-0.235294117647059	0.235294117647059	0.999415733696985	0.999415733696985\\
-0.235294117647059	0.294117647058824	0.998706887062395	0.998706887062395\\
-0.235294117647059	0.352941176470588	0.998000349516116	0.998000349516116\\
-0.235294117647059	0.411764705882353	0.997405803681474	0.997405803681474\\
-0.235294117647059	0.470588235294118	0.997018504800383	0.997018504800383\\
-0.235294117647059	0.529411764705882	0.996906583404044	0.996906583404044\\
-0.235294117647059	0.588235294117647	0.997102931247506	0.997102931247506\\
-0.235294117647059	0.647058823529412	0.997602626020184	0.997602626020184\\
-0.235294117647059	0.705882352941176	0.998365881773672	0.998365881773672\\
-0.235294117647059	0.764705882352941	0.99932561624941	0.99932561624941\\
-0.235294117647059	0.823529411764706	1.00039806376693	1.00039806376693\\
-0.235294117647059	0.882352941176471	1.00149453498172	1.00149453498172\\
-0.235294117647059	0.941176470588235	1.00253245942576	1.00253245942576\\
-0.235294117647059	1	1.00344419629034	1.00344419629034\\
-0.176470588235294	-1	1.00717093364696	1.00717093364696\\
-0.176470588235294	-0.941176470588235	1.0064489407606	1.0064489407606\\
-0.176470588235294	-0.882352941176471	1.00547118449751	1.00547118449751\\
-0.176470588235294	-0.823529411764706	1.00427822821154	1.00427822821154\\
-0.176470588235294	-0.764705882352941	1.00293597974876	1.00293597974876\\
-0.176470588235294	-0.705882352941176	1.00153149216923	1.00153149216923\\
-0.176470588235294	-0.647058823529412	1.0001653357148	1.0001653357148\\
-0.176470588235294	-0.588235294117647	0.998941157707346	0.998941157707346\\
-0.176470588235294	-0.529411764705882	0.997953594642144	0.997953594642144\\
-0.176470588235294	-0.470588235294118	0.997276129533636	0.997276129533636\\
-0.176470588235294	-0.411764705882353	0.996950701025269	0.996950701025269\\
-0.176470588235294	-0.352941176470588	0.996980799669023	0.996980799669023\\
-0.176470588235294	-0.294117647058824	0.997329407260103	0.997329407260103\\
-0.176470588235294	-0.235294117647059	0.997922479872688	0.997922479872688\\
-0.176470588235294	-0.176470588235294	0.998657834345439	0.998657834345439\\
-0.176470588235294	-0.117647058823529	0.99941840756341	0.99941840756341\\
-0.176470588235294	-0.0588235294117647	1.00008807763956	1.00008807763956\\
-0.176470588235294	0	1.00056771886027	1.00056771886027\\
-0.176470588235294	0.0588235294117647	1.00078902189036	1.00078902189036\\
-0.176470588235294	0.117647058823529	1.00072389525824	1.00072389525824\\
-0.176470588235294	0.176470588235294	1.00038794092663	1.00038794092663\\
-0.176470588235294	0.235294117647059	0.999837454261602	0.999837454261602\\
-0.176470588235294	0.294117647058824	0.999160465765992	0.999160465765992\\
-0.176470588235294	0.352941176470588	0.998463321181499	0.998463321181499\\
-0.176470588235294	0.411764705882353	0.997855005067006	0.997855005067006\\
-0.176470588235294	0.470588235294118	0.997431720837617	0.997431720837617\\
-0.176470588235294	0.529411764705882	0.997264098085877	0.997264098085877\\
-0.176470588235294	0.588235294117647	0.997388846558048	0.997388846558048\\
-0.176470588235294	0.647058823529412	0.997805835918325	0.997805835918325\\
-0.176470588235294	0.705882352941176	0.998480623708868	0.998480623708868\\
-0.176470588235294	0.764705882352941	0.999351566308193	0.999351566308193\\
-0.176470588235294	0.823529411764706	1.00033998840103	1.00033998840103\\
-0.176470588235294	0.882352941176471	1.00136155676015	1.00136155676015\\
-0.176470588235294	0.941176470588235	1.00233703089718	1.00233703089718\\
-0.176470588235294	1	1.00320090032751	1.00320090032751\\
-0.117647058823529	-1	1.00723593404058	1.00723593404058\\
-0.117647058823529	-0.941176470588235	1.00649657960181	1.00649657960181\\
-0.117647058823529	-0.882352941176471	1.00549478434007	1.00549478434007\\
-0.117647058823529	-0.823529411764706	1.00427149064252	1.00427149064252\\
-0.117647058823529	-0.764705882352941	1.00289365171439	1.00289365171439\\
-0.117647058823529	-0.705882352941176	1.00145007067706	1.00145007067706\\
-0.117647058823529	-0.647058823529412	1.00004373923462	1.00004373923462\\
-0.117647058823529	-0.588235294117647	0.998781283100979	0.998781283100979\\
-0.117647058823529	-0.529411764705882	0.9977606781598	0.9977606781598\\
-0.117647058823529	-0.470588235294118	0.997058840849255	0.997058840849255\\
-0.117647058823529	-0.411764705882353	0.996720920510628	0.996720920510628\\
-0.117647058823529	-0.352941176470588	0.996753059526532	0.996753059526532\\
-0.117647058823529	-0.294117647058824	0.997120013557946	0.997120013557946\\
-0.117647058823529	-0.235294117647059	0.997748370559829	0.997748370559829\\
-0.117647058823529	-0.176470588235294	0.998535263001849	0.998535263001849\\
-0.117647058823529	-0.117647058823529	0.999361569190268	0.999361569190268\\
-0.117647058823529	-0.0588235294117647	1.00010780738393	1.00010780738393\\
-0.117647058823529	0	1.0006703948906	1.0006703948906\\
-0.117647058823529	0.0588235294117647	1.0009757892184	1.0009757892184\\
-0.117647058823529	0.117647058823529	1.00099029950669	1.00099029950669\\
-0.117647058823529	0.176470588235294	1.00072402281712	1.00072402281712\\
-0.117647058823529	0.235294117647059	1.00022831103928	1.00022831103928\\
-0.117647058823529	0.294117647058824	0.999587239614236	0.999587239614236\\
-0.117647058823529	0.352941176470588	0.998904531781061	0.998904531781061\\
-0.117647058823529	0.411764705882353	0.99828810837327	0.99828810837327\\
-0.117647058823529	0.470588235294118	0.997834752729721	0.997834752729721\\
-0.117647058823529	0.529411764705882	0.997617252544139	0.997617252544139\\
-0.117647058823529	0.588235294117647	0.997675844794284	0.997675844794284\\
-0.117647058823529	0.647058823529412	0.998014965064615	0.998014965064615\\
-0.117647058823529	0.705882352941176	0.998605359075608	0.998605359075608\\
-0.117647058823529	0.764705882352941	0.999390735909355	0.999390735909355\\
-0.117647058823529	0.823529411764706	1.00029748708927	1.00029748708927\\
-0.117647058823529	0.882352941176471	1.00124566387506	1.00124566387506\\
-0.117647058823529	0.941176470588235	1.00215942392677	1.00215942392677\\
-0.117647058823529	1	1.00297548293468	1.00297548293468\\
-0.0588235294117647	-1	1.00731736629148	1.00731736629148\\
-0.0588235294117647	-0.941176470588235	1.00656336493944	1.00656336493944\\
-0.0588235294117647	-0.882352941176471	1.00554010017753	1.00554010017753\\
-0.0588235294117647	-0.823529411764706	1.0042886842881	1.0042886842881\\
-0.0588235294117647	-0.764705882352941	1.00287688336056	1.00287688336056\\
-0.0588235294117647	-0.705882352941176	1.00139501307157	1.00139501307157\\
-0.0588235294117647	-0.647058823529412	0.999948267285535	0.999948267285535\\
-0.0588235294117647	-0.588235294117647	0.998646075088824	0.998646075088824\\
-0.0588235294117647	-0.529411764705882	0.997589646968924	0.997589646968924\\
-0.0588235294117647	-0.470588235294118	0.996859320539095	0.996859320539095\\
-0.0588235294117647	-0.411764705882353	0.9965035511882	0.9965035511882\\
-0.0588235294117647	-0.352941176470588	0.996531340846189	0.996531340846189\\
-0.0588235294117647	-0.294117647058824	0.996909531663043	0.996909531663043\\
-0.0588235294117647	-0.235294117647059	0.997565740963205	0.997565740963205\\
-0.0588235294117647	-0.176470588235294	0.998396868041477	0.998396868041477\\
-0.0588235294117647	-0.117647058823529	0.999282198443542	0.999282198443542\\
-0.0588235294117647	-0.0588235294117647	1.00009932855027	1.00009932855027\\
-0.0588235294117647	0	1.00074058818502	1.00074058818502\\
-0.0588235294117647	0.0588235294117647	1.00112746896909	1.00112746896909\\
-0.0588235294117647	0.117647058823529	1.00122082297212	1.00122082297212\\
-0.0588235294117647	0.176470588235294	1.00102525053197	1.00102525053197\\
-0.0588235294117647	0.235294117647059	1.00058703899731	1.00058703899731\\
-0.0588235294117647	0.294117647058824	0.999986076028039	0.999986076028039\\
-0.0588235294117647	0.352941176470588	0.999323145232078	0.999323145232078\\
-0.0588235294117647	0.411764705882353	0.998704735037409	0.998704735037409\\
-0.0588235294117647	0.470588235294118	0.998227822603642	0.998227822603642\\
-0.0588235294117647	0.529411764705882	0.997966981665546	0.997966981665546\\
-0.0588235294117647	0.588235294117647	0.997965644226907	0.997965644226907\\
-0.0588235294117647	0.647058823529412	0.99823253784529	0.99823253784529\\
-0.0588235294117647	0.705882352941176	0.998743391234897	0.998743391234897\\
-0.0588235294117647	0.764705882352941	0.999447132937263	0.999447132937263\\
-0.0588235294117647	0.823529411764706	1.00027515715798	1.00027515715798\\
-0.0588235294117647	0.882352941176471	1.00115189732602	1.00115189732602\\
-0.0588235294117647	0.941176470588235	1.00200495876306	1.00200495876306\\
-0.0588235294117647	1	1.00277337331866	1.00277337331866\\
0	-1	1.00741081893492	1.00741081893492\\
0	-0.941176470588235	1.00664481191932	1.00664481191932\\
0	-0.882352941176471	1.00560270300099	1.00560270300099\\
0	-0.823529411764706	1.00432557155497	1.00432557155497\\
0	-0.764705882352941	1.00288176072699	1.00288176072699\\
0	-0.705882352941176	1.00136284754214	1.00136284754214\\
0	-0.647058823529412	0.999875985045337	0.999875985045337\\
0	-0.588235294117647	0.998533198480916	0.998533198480916\\
0	-0.529411764705882	0.997438789918707	0.997438789918707\\
0	-0.470588235294118	0.996676464907298	0.996676464907298\\
0	-0.411764705882353	0.996298040272496	0.996298040272496\\
0	-0.352941176470588	0.996315550168457	0.996315550168457\\
0	-0.294117647058824	0.996698209307844	0.996698209307844\\
0	-0.235294117647059	0.997375046657298	0.997375046657298\\
0	-0.176470588235294	0.99824317742636	0.99824317742636\\
0	-0.117647058823529	0.999180771708165	0.999180771708165\\
0	-0.0588235294117647	1.000062966162	1.000062966162\\
0	0	1.00077840726039	1.00077840726039\\
0	0.0588235294117647	1.00124392975351	1.00124392975351\\
0	0.117647058823529	1.00141511567161	1.00141511567161\\
0	0.176470588235294	1.00129111997573	1.00129111997573\\
0	0.235294117647059	1.0009130816376	1.0009130816376\\
0	0.294117647058824	1.0003564952768	1.0003564952768\\
0	0.352941176470588	0.999718902590893	0.999718902590893\\
0	0.411764705882353	0.999104991610554	0.999104991610554\\
0	0.470588235294118	0.998611533651277	0.998611533651277\\
0	0.529411764705882	0.998314489992915	0.998314489992915\\
0	0.588235294117647	0.998260118830001	0.998260118830001\\
0	0.647058823529412	0.998461122593707	0.998461122593707\\
0	0.705882352941176	0.998897962370159	0.998897962370159\\
0	0.764705882352941	0.999524609512681	0.999524609512681\\
0	0.823529411764706	1.00027735929988	1.00027735929988\\
0	0.882352941176471	1.00108499660958	1.00108499660958\\
0	0.941176470588235	1.00187860656862	1.00187860656862\\
0	1	1.00259962155733	1.00259962155733\\
0.0588235294117647	-1	1.00751155107308	1.00751155107308\\
0.0588235294117647	-0.941176470588235	1.00673608022234	1.00673608022234\\
0.0588235294117647	-0.882352941176471	1.00567779006223	1.00567779006223\\
0.0588235294117647	-0.823529411764706	1.00437753316588	1.00437753316588\\
0.0588235294117647	-0.764705882352941	1.00290399299557	1.00290399299557\\
0.0588235294117647	-0.705882352941176	1.00134974511355	1.00134974511355\\
0.0588235294117647	-0.647058823529412	0.999823636615692	0.999823636615692\\
0.0588235294117647	-0.588235294117647	0.998440050239895	0.998440050239895\\
0.0588235294117647	-0.529411764705882	0.997306198162664	0.997306198162664\\
0.0588235294117647	-0.470588235294118	0.996509058336956	0.996509058336956\\
0.0588235294117647	-0.411764705882353	0.996103822032028	0.996103822032028\\
0.0588235294117647	-0.352941176470588	0.996105689773319	0.996105689773319\\
0.0588235294117647	-0.294117647058824	0.996486503956219	0.996486503956219\\
0.0588235294117647	-0.235294117647059	0.997177067171659	0.997177067171659\\
0.0588235294117647	-0.176470588235294	0.998075152097924	0.998075152097924\\
0.0588235294117647	-0.117647058823529	0.999058296741475	0.999058296741475\\
0.0588235294117647	-0.0588235294117647	0.999999659306781	0.999999659306781\\
0.0588235294117647	0	1.00078463731707	1.00078463731707\\
0.0588235294117647	0.0588235294117647	1.00132575602044	1.00132575602044\\
0.0588235294117647	0.117647058823529	1.00157355693975	1.00157355693975\\
0.0588235294117647	0.176470588235294	1.00152184326814	1.00152184326814\\
0.0588235294117647	0.235294117647059	1.00120655941847	1.00120655941847\\
0.0588235294117647	0.294117647058824	1.00069863088315	1.00069863088315\\
0.0588235294117647	0.352941176470588	1.00009207290399	1.00009207290399\\
0.0588235294117647	0.411764705882353	0.999489409698674	0.999489409698674\\
0.0588235294117647	0.470588235294118	0.998986798189511	0.998986798189511\\
0.0588235294117647	0.529411764705882	0.998661167488306	0.998661167488306\\
0.0588235294117647	0.588235294117647	0.998561201998221	0.998561201998221\\
0.0588235294117647	0.647058823529412	0.998703224224064	0.998703224224064\\
0.0588235294117647	0.705882352941176	0.999072136684045	0.999072136684045\\
0.0588235294117647	0.764705882352941	0.99962673798828	0.99962673798828\\
0.0588235294117647	0.823529411764706	1.00030808904241	1.00030808904241\\
0.0588235294117647	0.882352941176471	1.00104926958479	1.00104926958479\\
0.0588235294117647	0.941176470588235	1.00178486065314	1.00178486065314\\
0.0588235294117647	1	1.0024587740178	1.0024587740178\\
0.117647058823529	-1	1.00761462600654	1.00761462600654\\
0.117647058823529	-0.941176470588235	1.00683211255111	1.00683211255111\\
0.117647058823529	-0.882352941176471	1.00576032496431	1.00576032496431\\
0.117647058823529	-0.823529411764706	1.00443970633234	1.00443970633234\\
0.117647058823529	-0.764705882352941	1.00293904516903	1.00293904516903\\
0.117647058823529	-0.705882352941176	1.00135164343317	1.00135164343317\\
0.117647058823529	-0.647058823529412	0.999787756924377	0.999787756924377\\
0.117647058823529	-0.588235294117647	0.998363857105393	0.998363857105393\\
0.117647058823529	-0.529411764705882	0.997189846857926	0.997189846857926\\
0.117647058823529	-0.470588235294118	0.996355838241675	0.996355838241675\\
0.117647058823529	-0.411764705882353	0.995920365998724	0.995920365998724\\
0.117647058823529	-0.352941176470588	0.995901889909311	0.995901889909311\\
0.117647058823529	-0.294117647058824	0.996275100430381	0.996275100430381\\
0.117647058823529	-0.235294117647059	0.996972910818698	0.996972910818698\\
0.117647058823529	-0.176470588235294	0.997894180010536	0.997894180010536\\
0.117647058823529	-0.117647058823529	0.998916297890113	0.998916297890113\\
0.117647058823529	-0.0588235294117647	0.99991093927629	0.99991093927629\\
0.117647058823529	0	1.00076071263324	1.00076071263324\\
0.117647058823529	0.0588235294117647	1.00137421551852	1.00137421551852\\
0.117647058823529	0.117647058823529	1.00169721821269	1.00169721821269\\
0.117647058823529	0.176470588235294	1.00171830657645	1.00171830657645\\
0.117647058823529	0.235294117647059	1.00146822193269	1.00146822193269\\
0.117647058823529	0.294117647058824	1.00101317516827	1.00101317516827\\
0.117647058823529	0.352941176470588	1.00044339105363	1.00044339105363\\
0.117647058823529	0.411764705882353	0.99985887515262	0.99985887515262\\
0.117647058823529	0.470588235294118	0.999354757536687	0.999354757536687\\
0.117647058823529	0.529411764705882	0.999008499888889	0.999008499888889\\
0.117647058823529	0.588235294117647	0.998870787727377	0.998870787727377\\
0.117647058823529	0.647058823529412	0.998961177173546	0.998961177173546\\
0.117647058823529	0.705882352941176	0.999268686604563	0.999268686604563\\
0.117647058823529	0.764705882352941	0.999756692400679	0.999756692400679\\
0.117647058823529	0.823529411764706	1.00037085577284	1.00037085577284\\
0.117647058823529	0.882352941176471	1.00104847157843	1.00104847157843\\
0.117647058823529	0.941176470588235	1.00172761816844	1.00172761816844\\
0.117647058823529	1	1.00235475998443	1.00235475998443\\
0.176470588235294	-1	1.00771504873589	1.00771504873589\\
0.176470588235294	-0.941176470588235	1.00692777721224	1.00692777721224\\
0.176470588235294	-0.882352941176471	1.00584518193626	1.00584518193626\\
0.176470588235294	-0.823529411764706	1.00450712702173	1.00450712702173\\
0.176470588235294	-0.764705882352941	1.00298227453714	1.00298227453714\\
0.176470588235294	-0.705882352941176	1.00136437378793	1.00136437378793\\
0.176470588235294	-0.647058823529412	0.999764786025909	0.999764786025909\\
0.176470588235294	-0.588235294117647	0.998301774501764	0.998301774501764\\
0.176470588235294	-0.529411764705882	0.997087676756259	0.997087676756259\\
0.176470588235294	-0.470588235294118	0.996215558266281	0.996215558266281\\
0.176470588235294	-0.411764705882353	0.995747221577864	0.995747221577864\\
0.176470588235294	-0.352941176470588	0.995704435431748	0.995704435431748\\
0.176470588235294	-0.294117647058824	0.996064920892223	0.996064920892223\\
0.176470588235294	-0.235294117647059	0.996764009848763	0.996764009848763\\
0.176470588235294	-0.176470588235294	0.99770205859085	0.99770205859085\\
0.176470588235294	-0.117647058823529	0.99875678805594	0.99875678805594\\
0.176470588235294	-0.0588235294117647	0.999798893097294	0.999798893097294\\
0.176470588235294	0	1.00070867339628	1.00070867339628\\
0.176470588235294	0.0588235294117647	1.00139121071331	1.00139121071331\\
0.176470588235294	0.117647058823529	1.00178780980626	1.00178780980626\\
0.176470588235294	0.176470588235294	1.00188201252903	1.00188201252903\\
0.176470588235294	0.235294117647059	1.00169938580413	1.00169938580413\\
0.176470588235294	0.294117647058824	1.00130131217878	1.00130131217878\\
0.176470588235294	0.352941176470588	1.00077398512357	1.00077398512357\\
0.176470588235294	0.411764705882353	1.00021454931651	1.00021454931651\\
0.176470588235294	0.470588235294118	0.999716696787938	0.999716696787938\\
0.176470588235294	0.529411764705882	0.999357976988638	0.999357976988638\\
0.176470588235294	0.588235294117647	0.999190632806233	0.999190632806233\\
0.176470588235294	0.647058823529412	0.99923704236656	0.99923704236656\\
0.176470588235294	0.705882352941176	0.999489985820196	0.999489985820196\\
0.176470588235294	0.764705882352941	0.999917139237103	0.999917139237103\\
0.176470588235294	0.823529411764706	1.00046857314552	1.00046857314552\\
0.176470588235294	0.882352941176471	1.00108569745187	1.00108569745187\\
0.176470588235294	0.941176470588235	1.0017100758187	1.0017100758187\\
0.176470588235294	1	1.00229079282447	1.00229079282447\\
0.235294117647059	-1	1.00780790305703	1.00780790305703\\
0.235294117647059	-0.941176470588235	1.007018010339	1.007018010339\\
0.235294117647059	-0.882352941176471	1.00592728975648	1.00592728975648\\
0.235294117647059	-0.823529411764706	1.00457487181126	1.00457487181126\\
0.235294117647059	-0.764705882352941	1.00302906656233	1.00302906656233\\
0.235294117647059	-0.705882352941176	1.00138378723145	1.00138378723145\\
0.235294117647059	-0.647058823529412	0.999751182028112	0.999751182028112\\
0.235294117647059	-0.588235294117647	0.998250983387585	0.998250983387585\\
0.235294117647059	-0.529411764705882	0.996997672839809	0.996997672839809\\
0.235294117647059	-0.470588235294118	0.996087047425544	0.996087047425544\\
0.235294117647059	-0.411764705882353	0.995584057301615	0.995584057301615\\
0.235294117647059	-0.352941176470588	0.995513785644214	0.995513785644214\\
0.235294117647059	-0.294117647058824	0.995857126502399	0.995857126502399\\
0.235294117647059	-0.235294117647059	0.996552105749456	0.996552105749456\\
0.235294117647059	-0.176470588235294	0.997500965889174	0.997500965889174\\
0.235294117647059	-0.117647058823529	0.998582228078911	0.998582228078911\\
0.235294117647059	-0.0588235294117647	0.999666113477873	0.999666113477873\\
0.235294117647059	0	1.00063110831011	1.00063110831011\\
0.235294117647059	0.0588235294117647	1.00137921578078	1.00137921578078\\
0.235294117647059	0.117647058823529	1.00184761356896	1.00184761356896\\
0.235294117647059	0.176470588235294	1.00201500933509	1.00201500933509\\
0.235294117647059	0.235294117647059	1.00190186066232	1.00190186066232\\
0.235294117647059	0.294117647058824	1.00156464058286	1.00156464058286\\
0.235294117647059	0.352941176470588	1.00108529609338	1.00108529609338\\
0.235294117647059	0.411764705882353	1.00055778535313	1.00055778535313\\
0.235294117647059	0.470588235294118	1.00007395769988	1.00007395769988\\
0.235294117647059	0.529411764705882	0.999711002220741	0.999711002220741\\
0.235294117647059	0.588235294117647	0.999522263521521	0.999522263521521\\
0.235294117647059	0.647058823529412	0.999532511783666	0.999532511783666\\
0.235294117647059	0.705882352941176	0.999737912753356	0.999737912753356\\
0.235294117647059	0.764705882352941	1.00011014109446	1.00011014109446\\
0.235294117647059	0.823529411764706	1.00060346435817	1.00060346435817\\
0.235294117647059	0.882352941176471	1.00116328996924	1.00116328996924\\
0.235294117647059	0.941176470588235	1.00173464272756	1.00173464272756\\
0.235294117647059	1	1.00226928859414	1.00226928859414\\
0.294117647058823	-1	1.00788848405258	1.00788848405258\\
0.294117647058823	-0.941176470588235	1.007097953383	1.007097953383\\
0.294117647058823	-0.882352941176471	1.00600177087918	1.00600177087918\\
0.294117647058823	-0.823529411764706	1.00463819491859	1.00463819491859\\
0.294117647058823	-0.764705882352941	1.00307496592336	1.00307496592336\\
0.294117647058823	-0.705882352941176	1.00140587582024	1.00140587582024\\
0.294117647058823	-0.647058823529412	0.999743529006197	0.999743529006197\\
0.294117647058823	-0.588235294117647	0.998208781858517	0.998208781858517\\
0.294117647058823	-0.529411764705882	0.996917937331062	0.996917937331062\\
0.294117647058823	-0.470588235294118	0.995969263073622	0.995969263073622\\
0.294117647058823	-0.411764705882353	0.995430693203847	0.995430693203847\\
0.294117647058823	-0.352941176470588	0.995330586404994	0.995330586404994\\
0.294117647058823	-0.294117647058824	0.995653110381968	0.995653110381968\\
0.294117647058823	-0.235294117647059	0.996339224840407	0.996339224840407\\
0.294117647058823	-0.176470588235294	0.997293421052906	0.997293421052906\\
0.294117647058823	-0.117647058823529	0.998395474592556	0.998395474592556\\
0.294117647058823	-0.0588235294117647	0.999515636596052	0.999515636596052\\
0.294117647058823	0	1.00053108472715	1.00053108472715\\
0.294117647058823	0.0588235294117647	1.00134120120301	1.00134120120301\\
0.294117647058823	0.117647058823529	1.00187940367577	1.00187940367577\\
0.294117647058823	0.176470588235294	1.00211980908733	1.00211980908733\\
0.294117647058823	0.235294117647059	1.00207786585948	1.00207786585948\\
0.294117647058823	0.294117647058824	1.001805089368	1.001805089368\\
0.294117647058823	0.352941176470588	1.00137899284343	1.00137899284343\\
0.294117647058823	0.411764705882353	1.00089004275695	1.00089004275695\\
0.294117647058823	0.470588235294118	1.00042785289883	1.00042785289883\\
0.294117647058823	0.529411764705882	1.00006880682786	1.00006880682786\\
0.294117647058823	0.588235294117647	0.999866890199437	0.999866890199437\\
0.294117647058823	0.647058823529412	0.999848823952482	0.999848823952482\\
0.294117647058823	0.705882352941176	1.00001376773776	1.00001376773776\\
0.294117647058823	0.764705882352941	1.00033707639782	1.00033707639782\\
0.294117647058823	0.823529411764706	1.00077698532042	1.00077698532042\\
0.294117647058823	0.882352941176471	1.00128276730541	1.00128276730541\\
0.294117647058823	0.941176470588235	1.00180287308259	1.00180287308259\\
0.294117647058823	1	1.00229180446189	1.00229180446189\\
0.352941176470588	-1	1.00795242200883	1.00795242200883\\
0.352941176470588	-0.941176470588235	1.00716308174334	1.00716308174334\\
0.352941176470588	-0.882352941176471	1.00606407156721	1.00606407156721\\
0.352941176470588	-0.823529411764706	1.00469265625393	1.00469265625393\\
0.352941176470588	-0.764705882352941	1.00311579871585	1.00311579871585\\
0.352941176470588	-0.705882352941176	1.00142688522127	1.00142688522127\\
0.352941176470588	-0.647058823529412	0.999738636532445	0.999738636532445\\
0.352941176470588	-0.588235294117647	0.998172668585731	0.998172668585731\\
0.352941176470588	-0.529411764705882	0.996846754682846	0.996846754682846\\
0.352941176470588	-0.470588235294118	0.995861335881325	0.995861335881325\\
0.352941176470588	-0.411764705882353	0.995287125088714	0.995287125088714\\
0.352941176470588	-0.352941176470588	0.995155673867523	0.995155673867523\\
0.352941176470588	-0.294117647058824	0.995454481822606	0.995454481822606\\
0.352941176470588	-0.235294117647059	0.996127644649573	0.996127644649573\\
0.352941176470588	-0.176470588235294	0.99708223509861	0.99708223509861\\
0.352941176470588	-0.117647058823529	0.998199717761914	0.998199717761914\\
0.352941176470588	-0.0588235294117647	0.999350869513835	0.999350869513835\\
0.352941176470588	0	1.00041206840195	1.00041206840195\\
0.352941176470588	0.0588235294117647	1.00128054832248	1.00128054832248\\
0.352941176470588	0.117647058823529	1.00188635813017	1.00188635813017\\
0.352941176470588	0.176470588235294	1.0021992979838	1.0021992979838\\
0.352941176470588	0.235294117647059	1.00222994079897	1.00222994079897\\
0.352941176470588	0.294117647058824	1.00202482931048	1.00202482931048\\
0.352941176470588	0.352941176470588	1.00165688551174	1.00165688551174\\
0.352941176470588	0.411764705882353	1.00121280313815	1.00121280313815\\
0.352941176470588	0.470588235294118	1.00077958450798	1.00077958450798\\
0.352941176470588	0.529411764705882	1.00043237169495	1.00043237169495\\
0.352941176470588	0.588235294117647	1.00022533260321	1.00022533260321\\
0.352941176470588	0.647058823529412	1.00018669328907	1.00018669328907\\
0.352941176470588	0.705882352941176	1.00031820670134	1.00031820670134\\
0.352941176470588	0.764705882352941	1.00059857781945	1.00059857781945\\
0.352941176470588	0.823529411764706	1.00098976816573	1.00098976816573\\
0.352941176470588	0.882352941176471	1.00144477193156	1.00144477193156\\
0.352941176470588	0.941176470588235	1.00191542056515	1.00191542056515\\
0.352941176470588	1	1.00235899871962	1.00235899871962\\
0.411764705882353	-1	1.00799579415258	1.00799579415258\\
0.411764705882353	-0.941176470588235	1.00720932078419	1.00720932078419\\
0.411764705882353	-0.882352941176471	1.00611007922911	1.00611007922911\\
0.411764705882353	-0.823529411764706	1.00473423673926	1.00473423673926\\
0.411764705882353	-0.764705882352941	1.00314778220796	1.00314778220796\\
0.411764705882353	-0.705882352941176	1.00144341534791	1.00144341534791\\
0.411764705882353	-0.647058823529412	0.999733627835477	0.999733627835477\\
0.411764705882353	-0.588235294117647	0.998140415546814	0.998140415546814\\
0.411764705882353	-0.529411764705882	0.996782646517132	0.996782646517132\\
0.411764705882353	-0.470588235294118	0.995762605349845	0.995762605349845\\
0.411764705882353	-0.411764705882353	0.995153539807252	0.995153539807252\\
0.411764705882353	-0.352941176470588	0.994990069557742	0.994990069557742\\
0.411764705882353	-0.294117647058824	0.995263042018944	0.995263042018944\\
0.411764705882353	-0.235294117647059	0.995919851879273	0.995919851879273\\
0.411764705882353	-0.176470588235294	0.996870453275512	0.996870453275512\\
0.411764705882353	-0.117647058823529	0.997998410621624	0.997998410621624\\
0.411764705882353	-0.0588235294117647	0.999175509294651	0.999175509294651\\
0.411764705882353	0	1.00027783523933	1.00027783523933\\
0.411764705882353	0.0588235294117647	1.00120095645934	1.00120095645934\\
0.411764705882353	0.117647058823529	1.00187196375131	1.00187196375131\\
0.411764705882353	0.176470588235294	1.00225664136525	1.00225664136525\\
0.411764705882353	0.235294117647059	1.00236085184312	1.00236085184312\\
0.411764705882353	0.294117647058824	1.00222618321314	1.00222618321314\\
0.411764705882353	0.352941176470588	1.00192084018946	1.00192084018946\\
0.411764705882353	0.411764705882353	1.00152749021862	1.00152749021862\\
0.411764705882353	0.470588235294118	1.00113017005394	1.00113017005394\\
0.411764705882353	0.529411764705882	1.00080235959247	1.00080235959247\\
0.411764705882353	0.588235294117647	1.00059795879076	1.00059795879076\\
0.411764705882353	0.647058823529412	1.00054625572201	1.00054625572201\\
0.411764705882353	0.705882352941176	1.0006511935909	1.0006511935909\\
0.411764705882353	0.764705882352941	1.00089449141918	1.00089449141918\\
0.411764705882353	0.823529411764706	1.00124158689955	1.00124158689955\\
0.411764705882353	0.882352941176471	1.00164904243754	1.00164904243754\\
0.411764705882353	0.941176470588235	1.002072015893	1.002072015893\\
0.411764705882353	1	1.0024706134864	1.0024706134864\\
0.470588235294118	-1	1.00801522108833	1.00801522108833\\
0.470588235294118	-0.941176470588235	1.00723314600053	1.00723314600053\\
0.470588235294118	-0.882352941176471	1.00613622368057	1.00613622368057\\
0.470588235294118	-0.823529411764706	1.00475943766598	1.00475943766598\\
0.470588235294118	-0.764705882352941	1.00316761907111	1.00316761907111\\
0.470588235294118	-0.705882352941176	1.00145250618885	1.00145250618885\\
0.470588235294118	-0.647058823529412	0.999726014090067	0.999726014090067\\
0.470588235294118	-0.588235294117647	0.998110127967485	0.998110127967485\\
0.470588235294118	-0.529411764705882	0.996724414913993	0.996724414913993\\
0.470588235294118	-0.470588235294118	0.995672644792458	0.995672644792458\\
0.470588235294118	-0.411764705882353	0.995030321029734	0.995030321029734\\
0.470588235294118	-0.352941176470588	0.99483496683705	0.99483496683705\\
0.470588235294118	-0.294117647058824	0.995080751916801	0.995080751916801\\
0.470588235294118	-0.235294117647059	0.995718493066643	0.995718493066643\\
0.470588235294118	-0.176470588235294	0.996661290586884	0.996661290586884\\
0.470588235294118	-0.117647058823529	0.997795191982223	0.997795191982223\\
0.470588235294118	-0.0588235294117647	0.998993456126654	0.998993456126654\\
0.470588235294118	0	1.00013237760359	1.00013237760359\\
0.470588235294118	0.0588235294117647	1.00110634535251	1.00110634535251\\
0.470588235294118	0.117647058823529	1.00183991753441	1.00183991753441\\
0.470588235294118	0.176470588235294	1.00229518652067	1.00229518652067\\
0.470588235294118	0.235294117647059	1.00247349876037	1.00247349876037\\
0.470588235294118	0.294117647058824	1.00241153782693	1.00241153782693\\
0.470588235294118	0.352941176470588	1.00217269777921	1.00217269777921\\
0.470588235294118	0.411764705882353	1.00183539673083	1.00183539673083\\
0.470588235294118	0.470588235294118	1.00148037817454	1.00148037817454\\
0.470588235294118	0.529411764705882	1.00117906015069	1.00117906015069\\
0.470588235294118	0.588235294117647	1.000984639527	1.000984639527\\
0.470588235294118	0.647058823529412	1.00092703244807	1.00092703244807\\
0.470588235294118	0.705882352941176	1.00101197312965	1.00101197312965\\
0.470588235294118	0.764705882352941	1.00122385783616	1.00122385783616\\
0.470588235294118	0.823529411764706	1.00153134625649	1.00153134625649\\
0.470588235294118	0.882352941176471	1.0018944091192	1.0018944091192\\
0.470588235294118	0.941176470588235	1.0022714680794	1.0022714680794\\
0.470588235294118	1	1.00262548050938	1.00262548050938\\
0.529411764705882	-1	1.00800794540095	1.00800794540095\\
0.529411764705882	-0.941176470588235	1.00723166470336	1.00723166470336\\
0.529411764705882	-0.882352941176471	1.00613955967688	1.00613955967688\\
0.529411764705882	-0.823529411764706	1.00476536149186	1.00476536149186\\
0.529411764705882	-0.764705882352941	1.00317257362449	1.00317257362449\\
0.529411764705882	-0.705882352941176	1.00145170659205	1.00145170659205\\
0.529411764705882	-0.647058823529412	0.999713752904624	0.999713752904624\\
0.529411764705882	-0.588235294117647	0.998080289919516	0.998080289919516\\
0.529411764705882	-0.529411764705882	0.996671172934987	0.996671172934987\\
0.529411764705882	-0.470588235294118	0.995591275151659	0.995591275151659\\
0.529411764705882	-0.411764705882353	0.994918045390275	0.994918045390275\\
0.529411764705882	-0.352941176470588	0.994691709142459	0.994691709142459\\
0.529411764705882	-0.294117647058824	0.99490969307067	0.99490969307067\\
0.529411764705882	-0.235294117647059	0.995526319302279	0.995526319302279\\
0.529411764705882	-0.176470588235294	0.996458062256674	0.996458062256674\\
0.529411764705882	-0.117647058823529	0.997593805056591	0.997593805056591\\
0.529411764705882	-0.0588235294117647	0.998808722900845	0.998808722900845\\
0.529411764705882	0	0.999979807862257	0.999979807862257\\
0.529411764705882	0.0588235294117647	1.00100075574818	1.00100075574818\\
0.529411764705882	0.117647058823529	1.00179402728507	1.00179402728507\\
0.529411764705882	0.176470588235294	1.00231836616864	1.00231836616864\\
0.529411764705882	0.235294117647059	1.00257082356113	1.00257082356113\\
0.529411764705882	0.294117647058824	1.00258326018828	1.00258326018828\\
0.529411764705882	0.352941176470588	1.00241419957819	1.00241419957819\\
0.529411764705882	0.411764705882353	1.00213762056692	1.00213762056692\\
0.529411764705882	0.470588235294118	1.00183067622229	1.00183067622229\\
0.529411764705882	0.529411764705882	1.00156234937853	1.00156234937853\\
0.529411764705882	0.588235294117647	1.00138471976308	1.00138471976308\\
0.529411764705882	0.647058823529412	1.00132791302152	1.00132791302152\\
0.529411764705882	0.705882352941176	1.00139906480094	1.00139906480094\\
0.529411764705882	0.764705882352941	1.00158491612731	1.00158491612731\\
0.529411764705882	0.823529411764706	1.00185709408592	1.00185709408592\\
0.529411764705882	0.882352941176471	1.002178813404	1.002178813404\\
0.529411764705882	0.941176470588235	1.00251168927212	1.00251168927212\\
0.529411764705882	1	1.00282154975685	1.00282154975685\\
0.588235294117647	-1	1.00797189054867	1.00797189054867\\
0.588235294117647	-0.941176470588235	1.00720267728421	1.00720267728421\\
0.588235294117647	-0.882352941176471	1.00611782876694	1.00611782876694\\
0.588235294117647	-0.823529411764706	1.00474977218198	1.00474977218198\\
0.588235294117647	-0.764705882352941	1.00316052832162	1.00316052832162\\
0.588235294117647	-0.705882352941176	1.00143912442722	1.00143912442722\\
0.588235294117647	-0.647058823529412	0.999695289693959	0.999695289693959\\
0.588235294117647	-0.588235294117647	0.998049794590003	0.998049794590003\\
0.588235294117647	-0.529411764705882	0.996622361777183	0.996622361777183\\
0.588235294117647	-0.470588235294118	0.995518567469357	0.995518567469357\\
0.588235294117647	-0.411764705882353	0.994817469267313	0.994817469267313\\
0.588235294117647	-0.352941176470588	0.994561760720841	0.994561760720841\\
0.588235294117647	-0.294117647058824	0.994752022670148	0.994752022670148\\
0.588235294117647	-0.235294117647059	0.99534612658197	0.99534612658197\\
0.588235294117647	-0.176470588235294	0.996264111088476	0.996264111088476\\
0.588235294117647	-0.117647058823529	0.997398014069799	0.997398014069799\\
0.588235294117647	-0.0588235294117647	0.998625343757357	0.998625343757357\\
0.588235294117647	0	0.999824261854927	0.999824261854927\\
0.588235294117647	0.0588235294117647	1.0008882509274	1.0008882509274\\
0.588235294117647	0.117647058823529	1.00173811434282	1.00173811434282\\
0.588235294117647	0.176470588235294	1.00232960537914	1.00232960537914\\
0.588235294117647	0.235294117647059	1.00265572436575	1.00265572436575\\
0.588235294117647	0.294117647058824	1.00274362082966	1.00274362082966\\
0.588235294117647	0.352941176470588	1.00264692180122	1.00264692180122\\
0.588235294117647	0.411764705882353	1.00243501210266	1.00243501210266\\
0.588235294117647	0.470588235294118	1.0021811913616	1.0021811913616\\
0.588235294117647	0.529411764705882	1.00195166497286	1.00195166497286\\
0.588235294117647	0.588235294117647	1.0017970080644	1.0017970080644\\
0.588235294117647	0.647058823529412	1.0017471582957	1.0017471582957\\
0.588235294117647	0.705882352941176	1.00181027822683	1.00181027822683\\
0.588235294117647	0.764705882352941	1.00197513009851	1.00197513009851\\
0.588235294117647	0.823529411764706	1.00221605682627	1.00221605682627\\
0.588235294117647	0.882352941176471	1.00249935043581	1.00249935043581\\
0.588235294117647	0.941176470588235	1.00278974230676	1.00278974230676\\
0.588235294117647	1	1.00305593980621	1.00305593980621\\
0.647058823529412	-1	1.00790569887741	1.00790569887741\\
0.647058823529412	-0.941176470588235	1.0071447168556	1.0071447168556\\
0.647058823529412	-0.882352941176471	1.00606949927101	1.00606949927101\\
0.647058823529412	-0.823529411764706	1.00471113394887	1.00471113394887\\
0.647058823529412	-0.764705882352941	1.00313001943965	1.00313001943965\\
0.647058823529412	-0.705882352941176	1.00141345724741	1.00141345724741\\
0.647058823529412	-0.647058823529412	0.999669581273395	0.999669581273395\\
0.647058823529412	-0.588235294117647	0.99801795882516	0.99801795882516\\
0.647058823529412	-0.529411764705882	0.996577754473083	0.996577754473083\\
0.647058823529412	-0.470588235294118	0.995454834272716	0.995454834272716\\
0.647058823529412	-0.411764705882353	0.994729506832603	0.994729506832603\\
0.647058823529412	-0.352941176470588	0.994446670868276	0.994446670868276\\
0.647058823529412	-0.294117647058824	0.994609924117347	0.994609924117347\\
0.647058823529412	-0.235294117647059	0.995180693521554	0.995180693521554\\
0.647058823529412	-0.176470588235294	0.996082733756805	0.996082733756805\\
0.647058823529412	-0.117647058823529	0.997211521150872	0.997211521150872\\
0.647058823529412	-0.0588235294117647	0.998447284094524	0.998447284094524\\
0.647058823529412	0	0.999669804907283	0.999669804907283\\
0.647058823529412	0.0588235294117647	1.00077282184176	1.00077282184176\\
0.647058823529412	0.117647058823529	1.00167592103446	1.00167592103446\\
0.647058823529412	0.176470588235294	1.00233223446954	1.00233223446954\\
0.647058823529412	0.235294117647059	1.00273097665776	1.00273097665776\\
0.647058823529412	0.294117647058824	1.00289472596868	1.00289472596868\\
0.647058823529412	0.352941176470588	1.00287222084198	1.00287222084198\\
0.647058823529412	0.411764705882353	1.00272813414017	1.00272813414017\\
0.647058823529412	0.470588235294118	1.0025316862139	1.0025316862139\\
0.647058823529412	0.529411764705882	1.00234599806237	1.00234599806237\\
0.647058823529412	0.588235294117647	1.00221978421639	1.00221978421639\\
0.647058823529412	0.647058823529412	1.00218242304111	1.00218242304111\\
0.647058823529412	0.705882352941176	1.00224274938848	1.00224274938848\\
0.647058823529412	0.764705882352941	1.00239123623777	1.00239123623777\\
0.647058823529412	0.823529411764706	1.00260469689245	1.00260469689245\\
0.647058823529412	0.882352941176471	1.00285233341956	1.00285233341956\\
0.647058823529412	0.941176470588235	1.00310190941678	1.00310190941678\\
0.647058823529412	1	1.00332500837822	1.00332500837822\\
0.705882352941177	-1	1.00780874831224	1.00780874831224\\
0.705882352941177	-0.941176470588235	1.00705706681884	1.00705706681884\\
0.705882352941177	-0.882352941176471	1.0059937839534	1.0059937839534\\
0.705882352941177	-0.823529411764706	1.0046486280122	1.0046486280122\\
0.705882352941177	-0.764705882352941	1.0030802516748	1.0030802516748\\
0.705882352941177	-0.705882352941176	1.00137400327471	1.00137400327471\\
0.705882352941177	-0.647058823529412	0.999636101659916	0.999636101659916\\
0.705882352941177	-0.588235294117647	0.997984522133752	0.997984522133752\\
0.705882352941177	-0.529411764705882	0.996537446556382	0.996537446556382\\
0.705882352941177	-0.470588235294118	0.995400610559573	0.995400610559573\\
0.705882352941177	-0.411764705882353	0.994655200336974	0.994655200336974\\
0.705882352941177	-0.352941176470588	0.994348032936156	0.994348032936156\\
0.705882352941177	-0.294117647058824	0.994485554706537	0.994485554706537\\
0.705882352941177	-0.235294117647059	0.995032718257884	0.995032718257884\\
0.705882352941177	-0.176470588235294	0.995917108093548	0.995917108093548\\
0.705882352941177	-0.117647058823529	0.997037885763921	0.997037885763921\\
0.705882352941177	-0.0588235294117647	0.998278354435701	0.998278354435701\\
0.705882352941177	0	0.999520342855949	0.999520342855949\\
0.705882352941177	0.0588235294117647	1.00065829832049	1.00065829832049\\
0.705882352941177	0.117647058823529	1.00161102524001	1.00161102524001\\
0.705882352941177	0.176470588235294	1.00232941010028	1.00232941010028\\
0.705882352941177	0.235294117647059	1.00279916391559	1.00279916391559\\
0.705882352941177	0.294117647058824	1.00303846036778	1.00303846036778\\
0.705882352941177	0.352941176470588	1.00309119060445	1.00309119060445\\
0.705882352941177	0.411764705882353	1.00301723539436	1.00301723539436\\
0.705882352941177	0.470588235294118	1.00288154953654	1.00288154953654\\
0.705882352941177	0.529411764705882	1.00274390141748	1.00274390141748\\
0.705882352941177	0.588235294117647	1.00265082458749	1.00265082458749\\
0.705882352941177	0.647058823529412	1.00263079738877	1.00263079738877\\
0.705882352941177	0.705882352941176	1.00269299644301	1.00269299644301\\
0.705882352941177	0.764705882352941	1.00282931166502	1.00282931166502\\
0.705882352941177	0.823529411764706	1.00301879011563	1.00301879011563\\
0.705882352941177	0.882352941176471	1.00323337766302	1.00323337766302\\
0.705882352941177	0.941176470588235	1.00344377991318	1.00344377991318\\
0.705882352941177	1	1.00362444078251	1.00362444078251\\
0.764705882352941	-1	1.00768114799642	1.00768114799642\\
0.764705882352941	-0.941176470588235	1.00693975665453	1.00693975665453\\
0.764705882352941	-0.882352941176471	1.00589063571749	1.00589063571749\\
0.764705882352941	-0.823529411764706	1.00456214774863	1.00456214774863\\
0.764705882352941	-0.764705882352941	1.00301109207405	1.00301109207405\\
0.764705882352941	-0.705882352941176	1.00132065321883	1.00132065321883\\
0.764705882352941	-0.647058823529412	0.999594830690992	0.999594830690992\\
0.764705882352941	-0.588235294117647	0.997949630887871	0.997949630887871\\
0.764705882352941	-0.529411764705882	0.99650183458341	0.99650183458341\\
0.764705882352941	-0.470588235294118	0.995356625448043	0.995356625448043\\
0.764705882352941	-0.411764705882353	0.994595683889762	0.994595683889762\\
0.764705882352941	-0.352941176470588	0.994267439563051	0.994267439563051\\
0.764705882352941	-0.294117647058824	0.994380992066858	0.994380992066858\\
0.764705882352941	-0.235294117647059	0.994904756386579	0.994904756386579\\
0.764705882352941	-0.176470588235294	0.995770223385168	0.995770223385168\\
0.764705882352941	-0.117647058823529	0.996880448821322	0.996880448821322\\
0.764705882352941	-0.0588235294117647	0.998122130373503	0.998122130373503\\
0.764705882352941	0	0.999379540320298	0.999379540320298\\
0.764705882352941	0.0588235294117647	1.00054826853243	1.00054826853243\\
0.764705882352941	0.117647058823529	1.00154676412861	1.00154676412861\\
0.764705882352941	0.176470588235294	1.00232404642532	1.00232404642532\\
0.764705882352941	0.235294117647059	1.00286261920201	1.00286261920201\\
0.764705882352941	0.294117647058824	1.00317644210089	1.00317644210089\\
0.764705882352941	0.352941176470588	1.00330463274013	1.00330463274013\\
0.764705882352941	0.411764705882353	1.0033022379133	1.0033022379133\\
0.764705882352941	0.470588235294118	1.00322980185218	1.00322980185218\\
0.764705882352941	0.529411764705882	1.00314351355959	1.00314351355959\\
0.764705882352941	0.588235294117647	1.00308744420915	1.00308744420915\\
0.764705882352941	0.647058823529412	1.00308886561391	1.00308886561391\\
0.764705882352941	0.705882352941176	1.00315699325608	1.00315699325608\\
0.764705882352941	0.764705882352941	1.00328485988435	1.00328485988435\\
0.764705882352941	0.823529411764706	1.00345352076415	1.00345352076415\\
0.764705882352941	0.882352941176471	1.00363750167059	1.00363750167059\\
0.764705882352941	0.941176470588235	1.00381035410083	1.00381035410083\\
0.764705882352941	1	1.00394935353703	1.00394935353703\\
0.823529411764706	-1	1.00752371382649	1.00752371382649\\
0.823529411764706	-0.941176470588235	1.00679353693544	1.00679353693544\\
0.823529411764706	-0.882352941176471	1.00576072236505	1.00576072236505\\
0.823529411764706	-0.823529411764706	1.00445227330974	1.00445227330974\\
0.823529411764706	-0.764705882352941	1.00292304441353	1.00292304441353\\
0.823529411764706	-0.705882352941176	1.00125386407386	1.00125386407386\\
0.823529411764706	-0.647058823529412	0.999546226648081	0.999546226648081\\
0.823529411764706	-0.588235294117647	0.997913808960873	0.997913808960873\\
0.823529411764706	-0.529411764705882	0.996471583817357	0.996471583817357\\
0.823529411764706	-0.470588235294118	0.995323765880459	0.995323765880459\\
0.823529411764706	-0.411764705882353	0.994552142219568	0.994552142219568\\
0.823529411764706	-0.352941176470588	0.994206435727907	0.994206435727907\\
0.823529411764706	-0.294117647058824	0.994298181075061	0.994298181075061\\
0.823529411764706	-0.235294117647059	0.994799161748973	0.994799161748973\\
0.823529411764706	-0.176470588235294	0.995644815581399	0.995644815581399\\
0.823529411764706	-0.117647058823529	0.996742263438562	0.996742263438562\\
0.823529411764706	-0.0588235294117647	0.997981880568301	0.997981880568301\\
0.823529411764706	0	0.999250748162251	0.999250748162251\\
0.823529411764706	0.0588235294117647	1.00044600854594	1.00044600854594\\
0.823529411764706	0.117647058823529	1.00148616874078	1.00148616874078\\
0.823529411764706	0.176470588235294	1.00231875773561	1.00231875773561\\
0.823529411764706	0.235294117647059	1.00292337884168	1.00292337884168\\
0.823529411764706	0.294117647058824	1.00330998998434	1.00330998998434\\
0.823529411764706	0.352941176470588	1.00351304012082	1.00351304012082\\
0.823529411764706	0.411764705882353	1.0035827382939	1.0035827382939\\
0.823529411764706	0.470588235294118	1.00357511539789	1.00357511539789\\
0.823529411764706	0.529411764705882	1.00354259764233	1.00354259764233\\
0.823529411764706	0.588235294117647	1.00352655396537	1.00352655396537\\
0.823529411764706	0.647058823529412	1.00355278020963	1.00355278020963\\
0.823529411764706	0.705882352941176	1.00363025821183	1.00363025821183\\
0.823529411764706	0.764705882352941	1.00375291158537	1.00375291158537\\
0.823529411764706	0.823529411764706	1.00390359116018	1.00390359116018\\
0.823529411764706	0.882352941176471	1.0040592421624	1.0040592421624\\
0.823529411764706	0.941176470588235	1.00419616025486	1.00419616025486\\
0.823529411764706	1	1.00429441002259	1.00429441002259\\
0.88235294117647	-1	1.0073379254486	1.0073379254486\\
0.88235294117647	-0.941176470588235	1.00661983520116	1.00661983520116\\
0.88235294117647	-0.882352941176471	1.00560538210921	1.00560538210921\\
0.88235294117647	-0.823529411764706	1.00432022742373	1.00432022742373\\
0.88235294117647	-0.764705882352941	1.00281720574556	1.00281720574556\\
0.88235294117647	-0.705882352941176	1.00117461660571	1.00117461660571\\
0.88235294117647	-0.647058823529412	0.999491184578657	0.999491184578657\\
0.88235294117647	-0.588235294117647	0.997877916475605	0.997877916475605\\
0.88235294117647	-0.529411764705882	0.99644758673177	0.99644758673177\\
0.88235294117647	-0.470588235294118	0.995303034030365	0.995303034030365\\
0.88235294117647	-0.411764705882353	0.994525766068664	0.994525766068664\\
0.88235294117647	-0.352941176470588	0.994166471291349	0.994166471291349\\
0.88235294117647	-0.294117647058824	0.994238882926715	0.994238882926715\\
0.88235294117647	-0.235294117647059	0.994718031778741	0.994718031778741\\
0.88235294117647	-0.176470588235294	0.995543309138954	0.995543309138954\\
0.88235294117647	-0.117647058823529	0.996626034047036	0.996626034047036\\
0.88235294117647	-0.0588235294117647	0.997860504477776	0.997860504477776\\
0.88235294117647	0	0.999136941727475	0.999136941727475\\
0.88235294117647	0.0588235294117647	1.00035442344281	1.00035442344281\\
0.88235294117647	0.117647058823529	1.00143191067406	1.00143191067406\\
0.88235294117647	0.176470588235294	1.00231581358881	1.00231581358881\\
0.88235294117647	0.235294117647059	1.0029831488507	1.0029831488507\\
0.88235294117647	0.294117647058824	1.00344010394719	1.00344010394719\\
0.88235294117647	0.352941176470588	1.00371659338263	1.00371659338263\\
0.88235294117647	0.411764705882353	1.00385802205288	1.00385802205288\\
0.88235294117647	0.470588235294118	1.00391584725891	1.00391584725891\\
0.88235294117647	0.529411764705882	1.00393859347612	1.00393859347612\\
0.88235294117647	0.588235294117647	1.00396473079119	1.00396473079119\\
0.88235294117647	0.647058823529412	1.00401834872116	1.00401834872116\\
0.88235294117647	0.705882352941176	1.00410795540452	1.00410795540452\\
0.88235294117647	0.764705882352941	1.0042281373082	1.0042281373082\\
0.88235294117647	0.823529411764706	1.00436334250598	1.00436334250598\\
0.88235294117647	0.882352941176471	1.004492779526	1.004492779526\\
0.88235294117647	0.941176470588235	1.00459538115235	1.00459538115235\\
0.88235294117647	1	1.00465394474493	1.00465394474493\\
0.941176470588235	-1	1.00712586681566	1.00712586681566\\
0.941176470588235	-0.941176470588235	1.00642069488741	1.00642069488741\\
0.941176470588235	-0.882352941176471	1.00542656208865	1.00542656208865\\
0.941176470588235	-0.823529411764706	1.00416781464422	1.00416781464422\\
0.941176470588235	-0.764705882352941	1.0026952073566	1.0026952073566\\
0.941176470588235	-0.705882352941176	1.00108435872023	1.00108435872023\\
0.941176470588235	-0.647058823529412	0.999430982430997	0.999430982430997\\
0.941176470588235	-0.588235294117647	0.99784309868621	0.99784309868621\\
0.941176470588235	-0.529411764705882	0.996430914259867	0.996430914259867\\
0.941176470588235	-0.470588235294118	0.995295500244649	0.995295500244649\\
0.941176470588235	-0.411764705882353	0.994517705966966	0.994517705966966\\
0.941176470588235	-0.352941176470588	0.994148854696161	0.994148854696161\\
0.941176470588235	-0.294117647058824	0.994204627972891	0.994204627972891\\
0.941176470588235	-0.235294117647059	0.99466315895789	0.99466315895789\\
0.941176470588235	-0.176470588235294	0.995467766991843	0.995467766991843\\
0.941176470588235	-0.117647058823529	0.996534065287723	0.996534065287723\\
0.941176470588235	-0.0588235294117647	0.997760481149581	0.997760481149581\\
0.941176470588235	0	0.999040671075362	0.999040671075362\\
0.941176470588235	0.0588235294117647	1.00027600102432	1.00027600102432\\
0.941176470588235	0.117647058823529	1.00138626168864	1.00138626168864\\
0.941176470588235	0.176470588235294	1.00231710696194	1.00231710696194\\
0.941176470588235	0.235294117647059	1.00304328431738	1.00304328431738\\
0.941176470588235	0.294117647058824	1.00356745814848	1.00356745814848\\
0.941176470588235	0.352941176470588	1.00391516991259	1.00391516991259\\
0.941176470588235	0.411764705882353	1.00412709005652	1.00412709005652\\
0.941176470588235	0.470588235294118	1.00425008410926	1.00425008410926\\
0.941176470588235	0.529411764705882	1.00432868064202	1.00432868064202\\
0.941176470588235	0.588235294117647	1.00439829837736	1.00439829837736\\
0.941176470588235	0.647058823529412	1.00448113043599	1.00448113043599\\
0.941176470588235	0.705882352941176	1.00458500497058	1.00458500497058\\
0.941176470588235	0.764705882352941	1.00470496847549	1.00470496847549\\
0.941176470588235	0.823529411764706	1.00482688325807	1.00482688325807\\
0.941176470588235	0.882352941176471	1.00493206996896	1.00493206996896\\
0.941176470588235	0.941176470588235	1.00500198645179	1.00500198645179\\
0.941176470588235	1	1.00502209260807	1.00502209260807\\
1	-1	1.00689015284114	1.00689015284114\\
1	-0.941176470588235	1.00619869995271	1.00619869995271\\
1	-0.882352941176471	1.00522674258243	1.00522674258243\\
1	-0.823529411764706	1.0039973467495	1.0039973467495\\
1	-0.764705882352941	1.00255914279301	1.00255914279301\\
1	-0.705882352941176	1.00098493727684	1.00098493727684\\
1	-0.647058823529412	0.999367217437083	0.999367217437083\\
1	-0.588235294117647	0.997810727273425	0.997810727273425\\
1	-0.529411764705882	0.996422761899275	0.996422761899275\\
1	-0.470588235294118	0.99530225345636	0.99530225345636\\
1	-0.411764705882353	0.994529026152452	0.994529026152452\\
1	-0.352941176470588	0.994154709436838	0.994154709436838\\
1	-0.294117647058824	0.994196673789483	0.994196673789483\\
1	-0.235294117647059	0.99463598971926	0.99463598971926\\
1	-0.176470588235294	0.995419849862997	0.995419849862997\\
1	-0.117647058823529	0.996468221776904	0.996468221776904\\
1	-0.0588235294117647	0.997683830033253	0.997683830033253\\
1	0	0.998964023995742	0.998964023995742\\
1	0.0588235294117647	1.00021277871532	1.00021277871532\\
1	0.117647058823529	1.00135106660339	1.00135106660339\\
1	0.176470588235294	1.00232413551418	1.00232413551418\\
1	0.235294117647059	1.00310478148761	1.00310478148761\\
1	0.294117647058824	1.00369240621461	1.00369240621461\\
1	0.352941176470588	1.00410836423204	1.00410836423204\\
1	0.411764705882353	1.00438869551914	1.00438869551914\\
1	0.470588235294118	1.00457569661508	1.00457569661508\\
1	0.529411764705882	1.00470985030743	1.00470985030743\\
1	0.588235294117647	1.00482341557985	1.00482341557985\\
1	0.647058823529412	1.00493653976456	1.00493653976456\\
1	0.705882352941176	1.00505619909899	1.00505619909899\\
1	0.764705882352941	1.00517772311268	1.00517772311268\\
1	0.823529411764706	1.00528822124357	1.00528822124357\\
1	0.882352941176471	1.00537098053282	1.00537098053282\\
1	0.941176470588235	1.00540986713768	1.00540986713768\\
1	1	1.00539291955699	1.00539291955699\\
};
\addplot3 [color=mycolor1, only marks, mark size=3.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0	0	1\\
0	0	1.00005702879954\\
0	0	1.00017108639863\\
0	0	1.00245223838038\\
0	0	1.00074137439407\\
0	0	1.00079840319361\\
0	0	1.00268035357856\\
0	0	1.00096948959224\\
-0.647058823529412	-0.176470588235294	0.997718848018249\\
-0.647058823529412	-0.176470588235294	1.00062731679498\\
-0.647058823529412	-0.176470588235294	0.997946963216424\\
-0.647058823529412	-0.176470588235294	0.999657827202737\\
-0.647058823529412	-0.176470588235294	1.00034217279726\\
-0.647058823529412	-0.176470588235294	0.998802395209581\\
-0.647058823529412	-0.176470588235294	1.00051325919589\\
-0.647058823529412	-0.176470588235294	0.997205588822355\\
0.647058823529412	-0.176470588235294	0.996236099230111\\
0.647058823529412	-0.176470588235294	0.99743370402053\\
0.647058823529412	-0.176470588235294	0.994924436840604\\
0.647058823529412	-0.176470588235294	0.995437696036498\\
0.647058823529412	-0.176470588235294	0.995779868833761\\
0.647058823529412	-0.176470588235294	0.995665811234673\\
0.647058823529412	-0.176470588235294	0.996806387225549\\
0.647058823529412	-0.176470588235294	0.994924436840604\\
-0.411764705882353	0.647058823529412	0.997262617621899\\
-0.411764705882353	0.647058823529412	0.995494724836042\\
-0.411764705882353	0.647058823529412	0.996122041631023\\
-0.411764705882353	0.647058823529412	0.998859424009125\\
-0.411764705882353	0.647058823529412	0.997205588822355\\
-0.411764705882353	0.647058823529412	0.998574280011406\\
-0.411764705882353	0.647058823529412	0.998745366410037\\
-0.411764705882353	0.647058823529412	0.99560878243513\\
0.411764705882353	0.647058823529412	1.00142571998859\\
0.411764705882353	0.647058823529412	1.00005702879954\\
0.411764705882353	0.647058823529412	1.00102651839179\\
0.411764705882353	0.647058823529412	0.998973481608212\\
0.411764705882353	0.647058823529412	1.00011405759909\\
0.411764705882353	0.647058823529412	1.00165383518677\\
0.411764705882353	0.647058823529412	0.998346164813231\\
0.411764705882353	0.647058823529412	1.00096948959224\\
0.176470588235294	-0.823529411764706	1.00473339036213\\
0.176470588235294	-0.823529411764706	1.00347875677217\\
0.176470588235294	-0.823529411764706	1.00382092956943\\
0.176470588235294	-0.823529411764706	1.00610208155118\\
0.176470588235294	-0.823529411764706	1.00575990875392\\
0.176470588235294	-0.823529411764706	1.00524664955803\\
0.176470588235294	-0.823529411764706	1.00593099515255\\
0.176470588235294	-0.823529411764706	1.00433418876533\\
-0.941176470588235	0.529411764705882	0.990932420872541\\
-0.941176470588235	0.529411764705882	0.992472198460222\\
-0.941176470588235	0.529411764705882	0.992871400057029\\
-0.941176470588235	0.529411764705882	0.992985457656116\\
-0.941176470588235	0.529411764705882	0.991673795266609\\
-0.941176470588235	0.529411764705882	0.993270601653835\\
-0.941176470588235	0.529411764705882	0.99213002566296\\
-0.941176470588235	0.529411764705882	0.991559737667522\\
0.88235294117647	0.764705882352941	1.0036498431708\\
0.88235294117647	0.764705882352941	1.00558882235529\\
0.88235294117647	0.764705882352941	1.00553179355575\\
0.88235294117647	0.764705882352941	1.00313658397491\\
0.88235294117647	0.764705882352941	1.00461933276305\\
0.88235294117647	0.764705882352941	1.00330767037354\\
0.88235294117647	0.764705882352941	1.00382092956943\\
0.88235294117647	0.764705882352941	1.00570287995438\\
-0.88235294117647	-0.823529411764706	1.00866837753065\\
-0.88235294117647	-0.823529411764706	1.00735671514115\\
-0.88235294117647	-0.823529411764706	1.00758483033932\\
-0.88235294117647	-0.823529411764706	1.00724265754206\\
-0.88235294117647	-0.823529411764706	1.00627316794981\\
-0.88235294117647	-0.823529411764706	1.00644425434845\\
-0.88235294117647	-0.823529411764706	1.00593099515255\\
-0.88235294117647	-0.823529411764706	1.0072996863416\\
0.88235294117647	-0.823529411764706	1.00439121756487\\
0.88235294117647	-0.823529411764706	1.00399201596806\\
0.88235294117647	-0.823529411764706	1.00410607356715\\
0.88235294117647	-0.823529411764706	1.00342172797263\\
0.88235294117647	-0.823529411764706	1.00575990875392\\
0.88235294117647	-0.823529411764706	1.00382092956943\\
0.88235294117647	-0.823529411764706	1.00353578557171\\
0.88235294117647	-0.823529411764706	1.00490447676076\\
-0.352941176470588	-0.823529411764706	1.00461933276305\\
-0.352941176470588	-0.823529411764706	1.00410607356715\\
-0.352941176470588	-0.823529411764706	1.0050755631594\\
-0.352941176470588	-0.823529411764706	1.00439121756487\\
-0.352941176470588	-0.823529411764706	1.00233818078129\\
-0.352941176470588	-0.823529411764706	1.0027373823781\\
-0.352941176470588	-0.823529411764706	1.00370687197035\\
-0.352941176470588	-0.823529411764706	1.00490447676076\\
0.941176470588235	0.0588235294117647	1.00074137439407\\
0.941176470588235	0.0588235294117647	1.00011405759909\\
0.941176470588235	0.0588235294117647	1.00011405759909\\
0.941176470588235	0.0588235294117647	1.00068434559453\\
0.941176470588235	0.0588235294117647	1.0009124607927\\
0.941176470588235	0.0588235294117647	0.998232107214143\\
0.941176470588235	0.0588235294117647	1.00125463358996\\
0.941176470588235	0.0588235294117647	1.00057028799544\\
0	0.882352941176471	1.00148274878814\\
0	0.882352941176471	1.00079840319361\\
0	0.882352941176471	1.00307955517536\\
0	0.882352941176471	1.00068434559453\\
0	0.882352941176471	1.00045623039635\\
0	0.882352941176471	0.999771884801825\\
0	0.882352941176471	1.00153977758768\\
0	0.882352941176471	0.999600798403193\\
-0.705882352941177	0.882352941176471	1.00359281437126\\
-0.705882352941177	0.882352941176471	1.0041631023667\\
-0.705882352941177	0.882352941176471	1.00096948959224\\
-0.705882352941177	0.882352941176471	1.00136869118905\\
-0.705882352941177	0.882352941176471	1.00302252637582\\
-0.705882352941177	0.882352941176471	1.00330767037354\\
-0.705882352941177	0.882352941176471	1.0018249215854\\
-0.705882352941177	0.882352941176471	1.00370687197035\\
-0.117647058823529	-0.470588235294118	0.998175078414599\\
-0.117647058823529	-0.470588235294118	0.998232107214143\\
-0.117647058823529	-0.470588235294118	0.998061020815512\\
-0.117647058823529	-0.470588235294118	0.995722840034217\\
-0.117647058823529	-0.470588235294118	0.997946963216424\\
-0.117647058823529	-0.470588235294118	0.996236099230111\\
-0.117647058823529	-0.470588235294118	0.995779868833761\\
-0.117647058823529	-0.470588235294118	0.995722840034217\\
};
 \end{axis}
\end{tikzpicture}%

==> figs/GPRegressionExample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\definecolor{mycolor3}{rgb}{0.494000000000000,	0.184000000000000,	0.556000000000000}%
\begin{tikzpicture}

\begin{axis}[%
width=1\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$ \rho $ [-]},
ymin=-0.2,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$ [kg]},
axis background/.style={fill=white}
]

\addplot[area legend, draw=white!25!black, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.14966934172945\\
0.0101010101010101	1.1377958193364\\
0.0202020202020202	1.12919813515993\\
0.0303030303030303	1.1240163367181\\
0.0404040404040404	1.12229404305613\\
0.0505050505050505	1.12396087289616\\
0.0606060606060606	1.12882582916794\\
0.0707070707070707	1.13658475342536\\
0.0808080808080808	1.14684134082719\\
0.0909090909090909	1.15913754785367\\
0.101010101010101	1.17298723103368\\
0.111111111111111	1.18790718971249\\
0.121212121212121	1.20344180222274\\
0.131313131313131	1.21917989069193\\
0.141414141414141	1.23476434223757\\
0.151515151515152	1.24989600482593\\
0.161616161616162	1.26433360302491\\
0.171717171717172	1.27789119854838\\
0.181818181818182	1.2904343320965\\
0.191919191919192	1.30187559618537\\
0.202020202020202	1.31217007635703\\
0.212121212121212	1.32131087450555\\
0.222222222222222	1.32932478073241\\
0.232323232323232	1.3362680698169\\
0.242424242424242	1.34222234773307\\
0.252525252525253	1.34729035036343\\
0.262626262626263	1.35159159350051\\
0.272727272727273	1.35525778738508\\
0.282828282828283	1.35842796008048\\
0.292929292929293	1.36124328254096\\
0.303030303030303	1.36384165382271\\
0.313131313131313	1.36635218381454\\
0.323232323232323	1.36888979446014\\
0.333333333333333	1.37155023455895\\
0.343434343434343	1.37440584991938\\
0.353535353535354	1.37750245242593\\
0.363636363636364	1.38085757754749\\
0.373737373737374	1.38446031124366\\
0.383838383838384	1.38827271992822\\
0.393939393939394	1.39223275848477\\
0.404040404040404	1.39625839239997\\
0.414141414141414	1.40025257619582\\
0.424242424242424	1.4041086938809\\
0.434343434343434	1.40771608559064\\
0.444444444444444	1.41096534383701\\
0.454545454545455	1.41375314337417\\
0.464646464646465	1.41598645198765\\
0.474747474747475	1.41758604181553\\
0.484848484848485	1.41848927465832\\
0.494949494949495	1.41865216822003\\
0.505050505050505	1.41805076526971\\
0.515151515151515	1.41668182831845\\
0.525252525252525	1.41456287334746\\
0.535353535353535	1.41173154227559\\
0.545454545454545	1.40824430001078\\
0.555555555555556	1.40417443287961\\
0.565656565656566	1.39960932585051\\
0.575757575757576	1.3946470110341\\
0.585858585858586	1.38939201345714\\
0.595959595959596	1.38395057398695\\
0.606060606060606	1.37842540162194\\
0.616161616161616	1.37291019070678\\
0.626262626262626	1.36748421926294\\
0.636363636363636	1.36220740392617\\
0.646464646464647	1.35711620548508\\
0.656565656565657	1.35222074260952\\
0.666666666666667	1.34750337753072\\
0.676767676767677	1.34291889856482\\
0.686868686868687	1.33839626576631\\
0.696969696969697	1.33384173876077\\
0.707070707070707	1.3291430972939\\
0.717171717171717	1.32417461105871\\
0.727272727272727	1.31880241720566\\
0.737373737373737	1.31289001068199\\
0.747474747474748	1.30630362671214\\
0.757575757575758	1.29891737837386\\
0.767676767676768	1.29061809119677\\
0.777777777777778	1.28130984234052\\
0.787878787878788	1.27091826050281\\
0.797979797979798	1.25939467378872\\
0.808080808080808	1.24672020695491\\
0.818181818181818	1.23290992640293\\
0.828282828282828	1.2180171080287\\
0.838383838383838	1.20213765238939\\
0.848484848484849	1.18541458132454\\
0.858585858585859	1.16804240284332\\
0.868686868686869	1.1502709074267\\
0.878787878787879	1.13240764657801\\
0.888888888888889	1.11481795762616\\
0.898989898989899	1.09792101037067\\
0.909090909090909	1.08218013079729\\
0.919191919191919	1.06808588401677\\
0.929292929292929	1.0561313890699\\
0.939393939393939	1.04678123072195\\
0.94949494949495	1.04043777920032\\
0.95959595959596	1.03741074511941\\
0.96969696969697	1.03789613154776\\
0.97979797979798	1.04196875123089\\
0.98989898989899	1.04958881842967\\
1	1.06061950196266\\
1	0.0213255408181235\\
0.98989898989899	0.0609090744412782\\
0.97979797979798	0.0970698048362333\\
0.96969696969697	0.129639031625332\\
0.95959595959596	0.158544919384435\\
0.94949494949495	0.183830131432953\\
0.939393939393939	0.205658503162847\\
0.929292929292929	0.224307641187698\\
0.919191919191919	0.240147957456263\\
0.909090909090909	0.253612306019534\\
0.898989898989899	0.265162384074956\\
0.888888888888889	0.275257724193258\\
0.878787878787879	0.284331088337601\\
0.868686868686869	0.292771628449452\\
0.858585858585859	0.300915285892202\\
0.848484848484849	0.309040911551563\\
0.838383838383838	0.31737036146779\\
0.828282828282828	0.326071043237413\\
0.818181818181818	0.335259776841222\\
0.808080808080808	0.345007220391186\\
0.797979797979798	0.355342423613102\\
0.787878787878788	0.366257295556912\\
0.777777777777778	0.377710920365608\\
0.767676767676768	0.389633745276072\\
0.757575757575758	0.401931715691006\\
0.747474747474748	0.41449045545196\\
0.737373737373737	0.427179593509419\\
0.727272727272727	0.439857324033192\\
0.717171717171717	0.452375255957666\\
0.707070707070707	0.464583559398839\\
0.696969696969697	0.47633635078717\\
0.686868686868687	0.487497179628844\\
0.676767676767677	0.497944396207589\\
0.666666666666667	0.507576105417622\\
0.656565656565657	0.516314365223029\\
0.646464646464647	0.524108286442205\\
0.636363636363636	0.530935744579117\\
0.626262626262626	0.536803522982728\\
0.616161616161616	0.541745853900824\\
0.606060606060606	0.545821482645771\\
0.595959595959596	0.549109519005716\\
0.585858585858586	0.551704433904593\\
0.575757575757576	0.553710595761077\\
0.565656565656566	0.555236722531967\\
0.555555555555556	0.556390566159825\\
0.545454545454545	0.557274065543211\\
0.535353535353535	0.557979120831615\\
0.525252525252525	0.558584069530605\\
0.515151515151515	0.559150891038788\\
0.505050505050505	0.559723132736984\\
0.494949494949495	0.560324535687305\\
0.484848484848485	0.560958337378655\\
0.474747474747475	0.561607237998674\\
0.464646464646465	0.56223403054367\\
0.454545454545455	0.562782908906603\\
0.444444444444444	0.563181477117235\\
0.434343434343434	0.563343482272108\\
0.424242424242424	0.563172278607872\\
0.414141414141414	0.562564996643268\\
0.404040404040404	0.561417337418741\\
0.393939393939394	0.559628839508602\\
0.383838383838384	0.55710838312227\\
0.373737373737374	0.55377961496345\\
0.363636363636364	0.549585918200439\\
0.353535353535354	0.544494533383054\\
0.343434343434343	0.538499472532895\\
0.333333333333333	0.531622962445849\\
0.323232323232323	0.523915292102914\\
0.313131313131313	0.515453097677071\\
0.303030303030303	0.506336265849119\\
0.292929292929293	0.496683744645902\\
0.282828282828283	0.486628604979442\\
0.272727272727273	0.476312694212617\\
0.262626262626263	0.465881176327939\\
0.252525252525253	0.455477179103247\\
0.242424242424242	0.445236685050217\\
0.232323232323232	0.435283723896202\\
0.222222222222222	0.425725858757505\\
0.212121212121212	0.416649909559661\\
0.202020202020202	0.408117826181413\\
0.191919191919192	0.400162609621649\\
0.181818181818182	0.392784182534796\\
0.171717171717172	0.385945133757092\\
0.161616161616162	0.379566312103304\\
0.151515151515152	0.373522335052954\\
0.141414141414141	0.367637225286456\\
0.131313131313131	0.361680611714674\\
0.121212121212121	0.355365243982324\\
0.111111111111111	0.348346956279583\\
0.101010101010101	0.340228604737959\\
0.0909090909090909	0.330569723075914\\
0.0808080808080808	0.318903414266686\\
0.0707070707070707	0.304761005543161\\
0.0606060606060606	0.287703101608839\\
0.0505050505050505	0.26735322512879\\
0.0404040404040404	0.243428217321163\\
0.0303030303030303	0.215759236795665\\
0.0202020202020202	0.184299188765275\\
0.0101010101010101	0.149116075348001\\
0	0.110375380584917\\
}--cycle;
\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid, mycolor3}, forget plot,mark size=4pt]
  table[row sep=crcr]{%
0.05	0.714543839549952\\
0.35	0.978766326775328\\
0.65	0.963328188428865\\
0.95	0.624068927669394\\
};
\addplot [color=mycolor2, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0	0.630022361157181\\
0.0101010101010101	0.643455947342198\\
0.0202020202020202	0.6567486619626\\
0.0303030303030303	0.66988778675688\\
0.0404040404040404	0.682861130188649\\
0.0505050505050505	0.695657049012474\\
0.0606060606060606	0.708264465388388\\
0.0707070707070707	0.720672879484262\\
0.0808080808080808	0.732872377546939\\
0.0909090909090909	0.744853635464794\\
0.101010101010101	0.756607917885817\\
0.111111111111111	0.768127072996034\\
0.121212121212121	0.779403523102532\\
0.131313131313131	0.790430251203301\\
0.141414141414141	0.801200783762014\\
0.151515151515152	0.81170916993944\\
0.161616161616162	0.821949957564105\\
0.171717171717172	0.831918166152735\\
0.181818181818182	0.84160925731565\\
0.191919191919192	0.851019102903508\\
0.202020202020202	0.860143951269222\\
0.212121212121212	0.868980392032606\\
0.222222222222222	0.877525319744957\\
0.232323232323232	0.88577589685655\\
0.242424242424242	0.893729516391646\\
0.252525252525253	0.901383764733338\\
0.262626262626263	0.908736384914226\\
0.272727272727273	0.915785240798848\\
0.282828282828283	0.922528282529962\\
0.292929292929293	0.928963513593432\\
0.303030303030303	0.935088959835916\\
0.313131313131313	0.940902640745804\\
0.323232323232323	0.946402543281528\\
0.333333333333333	0.951586598502398\\
0.343434343434343	0.956452661226139\\
0.353535353535354	0.960998492904491\\
0.363636363636364	0.965221747873963\\
0.373737373737374	0.969119963103557\\
0.383838383838384	0.972690551525247\\
0.393939393939394	0.975930798996684\\
0.404040404040404	0.978837864909356\\
0.414141414141414	0.981408786419543\\
0.424242424242424	0.983640486244384\\
0.434343434343434	0.985529783931376\\
0.444444444444444	0.987073410477125\\
0.454545454545455	0.988268026140386\\
0.464646464646465	0.98911024126566\\
0.474747474747475	0.989596639907102\\
0.484848484848485	0.98972380601849\\
0.494949494949495	0.989488351953666\\
0.505050505050505	0.988886949003345\\
0.515151515151515	0.987916359678621\\
0.525252525252525	0.986573471439033\\
0.535353535353535	0.984855331553605\\
0.545454545454545	0.982759182776994\\
0.555555555555556	0.980282499519716\\
0.565656565656566	0.977423024191236\\
0.575757575757576	0.974178803397589\\
0.585858585858586	0.970548223680869\\
0.595959595959596	0.966530046496331\\
0.606060606060606	0.962123442133854\\
0.616161616161616	0.957328022303802\\
0.626262626262626	0.952143871122835\\
0.636363636363636	0.946571574252642\\
0.646464646464647	0.940612245963643\\
0.656565656565657	0.934267553916275\\
0.666666666666667	0.927539741474173\\
0.676767676767677	0.920431647386203\\
0.686868686868687	0.912946722697578\\
0.696969696969697	0.905089044773968\\
0.707070707070707	0.89686332834637\\
0.717171717171717	0.888274933508188\\
0.727272727272727	0.879329870619424\\
0.737373737373737	0.870034802095706\\
0.747474747474748	0.860397041082052\\
0.757575757575758	0.850424547032435\\
0.767676767676768	0.840125918236422\\
0.777777777777778	0.829510381353062\\
0.787878787878788	0.818587778029859\\
0.797979797979798	0.807368548700912\\
0.808080808080808	0.795863713673046\\
0.818181818181818	0.784084851622078\\
0.828282828282828	0.772044075633057\\
0.838383838383838	0.75975400692859\\
0.848484848484849	0.747227746438051\\
0.858585858585859	0.734478844367763\\
0.868686868686869	0.721521267938078\\
0.878787878787879	0.708369367457808\\
0.888888888888889	0.69503784090971\\
0.898989898989899	0.681541697222815\\
0.909090909090909	0.667896218408414\\
0.919191919191919	0.654116920736517\\
0.929292929292929	0.640219515128799\\
0.939393939393939	0.626219866942396\\
0.94949494949495	0.612133955316639\\
0.95959595959596	0.597977832251922\\
0.96969696969697	0.583767581586548\\
0.97979797979798	0.569519278033559\\
0.98989898989899	0.555248946435477\\
1	0.54097252139039\\
};
\addplot [color=mycolor1, forget plot, line width = 1.5pt,dashed]
  table[row sep=crcr]{%
0	0.5\\
0.0101010101010101	0.519997959391899\\
0.0202020202020202	0.539587797163555\\
0.0303030303030303	0.558769513314968\\
0.0404040404040404	0.577543107846138\\
0.0505050505050505	0.595908580757066\\
0.0606060606060606	0.61386593204775\\
0.0707070707070707	0.631415161718192\\
0.0808080808080808	0.648556269768391\\
0.0909090909090909	0.665289256198347\\
0.101010101010101	0.68161412100806\\
0.111111111111111	0.697530864197531\\
0.121212121212121	0.713039485766759\\
0.131313131313131	0.728139985715743\\
0.141414141414141	0.742832364044485\\
0.151515151515152	0.757116620752984\\
0.161616161616162	0.770992755841241\\
0.171717171717172	0.784460769309254\\
0.181818181818182	0.797520661157025\\
0.191919191919192	0.810172431384553\\
0.202020202020202	0.822416079991838\\
0.212121212121212	0.83425160697888\\
0.222222222222222	0.845679012345679\\
0.232323232323232	0.856698296092235\\
0.242424242424242	0.867309458218549\\
0.252525252525253	0.87751249872462\\
0.262626262626263	0.887307417610448\\
0.272727272727273	0.896694214876033\\
0.282828282828283	0.905672890521375\\
0.292929292929293	0.914243444546475\\
0.303030303030303	0.922405876951331\\
0.313131313131313	0.930160187735945\\
0.323232323232323	0.937506376900316\\
0.333333333333333	0.944444444444444\\
0.343434343434343	0.95097439036833\\
0.353535353535354	0.957096214671972\\
0.363636363636364	0.962809917355372\\
0.373737373737374	0.968115498418529\\
0.383838383838384	0.973012957861443\\
0.393939393939394	0.977502295684114\\
0.404040404040404	0.981583511886542\\
0.414141414141414	0.985256606468728\\
0.424242424242424	0.98852157943067\\
0.434343434343434	0.99137843077237\\
0.444444444444444	0.993827160493827\\
0.454545454545455	0.995867768595041\\
0.464646464646465	0.997500255076013\\
0.474747474747475	0.998724619936741\\
0.484848484848485	0.999540863177227\\
0.494949494949495	0.99994898479747\\
0.505050505050505	0.99994898479747\\
0.515151515151515	0.999540863177227\\
0.525252525252525	0.998724619936741\\
0.535353535353535	0.997500255076013\\
0.545454545454545	0.995867768595041\\
0.555555555555556	0.993827160493827\\
0.565656565656566	0.99137843077237\\
0.575757575757576	0.98852157943067\\
0.585858585858586	0.985256606468728\\
0.595959595959596	0.981583511886542\\
0.606060606060606	0.977502295684114\\
0.616161616161616	0.973012957861443\\
0.626262626262626	0.968115498418529\\
0.636363636363636	0.962809917355372\\
0.646464646464647	0.957096214671972\\
0.656565656565657	0.95097439036833\\
0.666666666666667	0.944444444444444\\
0.676767676767677	0.937506376900316\\
0.686868686868687	0.930160187735945\\
0.696969696969697	0.922405876951331\\
0.707070707070707	0.914243444546475\\
0.717171717171717	0.905672890521375\\
0.727272727272727	0.896694214876033\\
0.737373737373737	0.887307417610448\\
0.747474747474748	0.87751249872462\\
0.757575757575758	0.867309458218549\\
0.767676767676768	0.856698296092236\\
0.777777777777778	0.845679012345679\\
0.787878787878788	0.83425160697888\\
0.797979797979798	0.822416079991838\\
0.808080808080808	0.810172431384553\\
0.818181818181818	0.797520661157025\\
0.828282828282828	0.784460769309254\\
0.838383838383838	0.770992755841241\\
0.848484848484849	0.757116620752984\\
0.858585858585859	0.742832364044485\\
0.868686868686869	0.728139985715743\\
0.878787878787879	0.713039485766759\\
0.888888888888889	0.697530864197531\\
0.898989898989899	0.68161412100806\\
0.909090909090909	0.665289256198347\\
0.919191919191919	0.648556269768391\\
0.929292929292929	0.631415161718192\\
0.939393939393939	0.61386593204775\\
0.94949494949495	0.595908580757066\\
0.95959595959596	0.577543107846138\\
0.96969696969697	0.558769513314968\\
0.97979797979798	0.539587797163555\\
0.98989898989899	0.519997959391899\\
1	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> figs/TrainingAndTest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
	
\begin{axis}[%
width=\FigureWidth,
height=1\FigureHeight,
scale only axis,
xmin=-1.15,
xmax=1.15,
xlabel={Normalized position 1 [-]},
ymin=-1.15,
ymax=1.15,
xtick = {-1, -0.5, 0, 0.5,  1},
ytick = {-1, -0.5, 0, 0.5, 1},
ylabel={Normalized position 2 [-]},
axis background/.style={fill=white},
]
\addplot[color=mycolor1, line width=1pt, only marks, mark size=5pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.683684794672586	-0.188235294117647\\
0.683684794672586	-0.188235294117647\\
-0.435072142064373	0.690196078431373\\
0.435072142064373	0.690196078431373\\
0.18645948945616	-0.878431372549019\\
-0.994450610432852	0.564705882352941\\
0.932297447280799	0.815686274509804\\
-0.932297447280799	-0.878431372549019\\
0.932297447280799	-0.878431372549019\\
-0.37291897891232	-0.878431372549019\\
0.994450610432852	0.0627450980392157\\
0	0.941176470588235\\
-0.745837957824639	0.941176470588235\\
-0.124306326304107	-0.501960784313725\\
};
\addplot[color=mycolor2, line width=1pt, only marks, mark size=5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.547169811320755	0.309333333333333\\
0.369811320754717	-0.186666666666667\\
-0.70188679245283	-0.848\\
0.350943396226415	0.424\\
-0.433962264150943	1\\
1	-0.506666666666667\\
};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:-0.472,0.309) {1};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.4,-0.187) {2};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:-0.66,-0.848) {3};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.426,0.424) {4};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:-0.359,1) {5};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:0.93,-0.34) {6};
\end{axis}

\end{tikzpicture}%

==> figs/error2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0.97926267281106,
xmax=34.5875576036866,
xlabel style={font=\color{white!15!black}},
xlabel={Sample Index [-]},
ymin=-0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{e_1(t)}{\|e_1(t)\|_\infty}$ [-]},
axis background/.style={fill=white},
grid=major,
grid style = {gray, dotted},
]
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-0.0050761421319797\\
3	0\\
4	0\\
5	0.0101522842639594\\
6	0.0304568527918782\\
7	0.0609137055837563\\
8	0.101522842639594\\
9	0.152284263959391\\
10	0.218274111675127\\
11	0.314720812182741\\
12	0.416243654822335\\
13	0.517766497461929\\
14	0.614213197969543\\
15	0.695431472081218\\
16	0.776649746192893\\
17	0.83756345177665\\
18	0.898477157360406\\
19	0.949238578680203\\
20	0.979695431472081\\
21	1\\
22	0.979695431472081\\
23	0.944162436548223\\
24	0.893401015228427\\
25	0.84263959390863\\
26	0.766497461928934\\
27	0.680203045685279\\
28	0.578680203045685\\
29	0.472081218274112\\
30	0.380710659898477\\
31	0.294416243654822\\
32	0.223350253807107\\
33	0.16751269035533\\
34	0.111675126903553\\
35	0.0558375634517767\\
36	0\\
37	-0.0355329949238579\\
38	-0.065989847715736\\
39	-0.0812182741116751\\
40	-0.101522842639594\\
41	-0.137055837563452\\
42	-0.182741116751269\\
43	-0.233502538071066\\
44	-0.269035532994924\\
45	-0.289340101522843\\
46	-0.309644670050761\\
47	-0.32994923857868\\
48	-0.360406091370558\\
49	-0.395939086294416\\
50	-0.431472081218274\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0.0050761421319797\\
5	0.0101522842639594\\
6	0.0253807106598985\\
7	0.0456852791878173\\
8	0.0710659898477157\\
9	0.0964467005076142\\
10	0.131979695431472\\
11	0.177664974619289\\
12	0.223350253807107\\
13	0.258883248730964\\
14	0.274111675126904\\
15	0.274111675126904\\
16	0.263959390862944\\
17	0.238578680203046\\
18	0.208121827411168\\
19	0.187817258883249\\
20	0.142131979695431\\
21	0.106598984771574\\
22	0.0456852791878173\\
23	-0.0101522842639594\\
24	-0.0609137055837563\\
25	-0.0913705583756345\\
26	-0.137055837563452\\
27	-0.17258883248731\\
28	-0.203045685279188\\
29	-0.213197969543147\\
30	-0.213197969543147\\
31	-0.187817258883249\\
32	-0.152284263959391\\
33	-0.0964467005076142\\
34	-0.0456852791878173\\
35	0.0050761421319797\\
36	0.0406091370558376\\
37	0.0862944162436548\\
38	0.126903553299492\\
39	0.16751269035533\\
40	0.192893401015228\\
41	0.197969543147208\\
42	0.177664974619289\\
43	0.147208121827411\\
44	0.126903553299492\\
45	0.116751269035533\\
46	0.101522842639594\\
47	0.0862944162436548\\
48	0.0558375634517767\\
49	0.0152284263959391\\
50	-0.0253807106598985\\
};
%\draw[ultra thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\end{axis}
\end{tikzpicture}%

==> figs/error2x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=6.48888888888889,
xtick={1, 2, 3, 4, 5, 6},
ytick = {0,0.25,0.5,0.75,1},
ymin=0,
ymax=1.035,
ylabel style={align=center},
ylabel={Normalized \\ $\|e_1(k)\|_2$},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.319557562553508\\
2	1\\
3	0.251127963045557\\
4	0.966493595553635\\
5	0.637294124545811\\
6	0.873568424263998\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.313278088639091\\
2	0.289996229025361\\
3	0.252058256243898\\
4	0.327635903641564\\
5	0.257561596395684\\
6	0.255126793363124\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.289335122602037\\
2	0.286173126076305\\
3	0.232415876699925\\
4	0.310940692785242\\
5	0.26916116492299\\
6	0.286675451442847\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\end{axis}

\end{tikzpicture}%

==> figs/error2y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=6.48888888888889,
xtick={1, 2, 3, 4, 5, 6},
ytick = {0,0.25,0.5,0.75,1},
xlabel style={font=\color{white!15!black}},
xlabel={Test position number [-]},
ymin=0,
ylabel style={align=center},
ylabel={Normalized \\ $\|e_2(k)\|_2$},
ymax=1.035,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.651252986361798\\
2	0.889928687199421\\
3	1\\
4	0.665626462913308\\
5	0.627490764897069\\
6	0.84105924793762\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.775965278066962\\
2	0.68952539565426\\
3	0.865796649453746\\
4	0.699420200472785\\
5	0.598214066268801\\
6	0.989159063968616\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.700406163168459\\
2	0.702150367177284\\
3	0.810434077647295\\
4	0.658473399361174\\
5	0.650198106881087\\
6	0.841814289076252\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\end{axis}

\end{tikzpicture}%

==> figs/errorNormCenter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6,7,8},
xlabel style={font=\color{white!15!black}},
xlabel={Trial number [-]},
ymode=log,
ymin=0.009,
ymax=1.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\|e_j\|_2}{\|e_1\|_2}$ [-]},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.131007980435255\\
3	0.0177806583643804\\
4	0.0162122608667639\\
5	0.0141264139463037\\
6	0.0149405081269686\\
7	0.0158916201599643\\
8	0.0163635149943602\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.19071472836082\\
3	0.025757019003809\\
4	0.0145200589567403\\
5	0.0117412593664136\\
6	0.0111043650394646\\
7	0.0113862928079945\\
8	0.0111996893209326\\
};
\end{axis}

\end{tikzpicture}%

==> figs/reference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\FigureWidth,
height=\FigureHeight,
at={(0\FigureWidth,0\FigureHeight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Sample Index [-]},
ymin=0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Reference [-]},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=2pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1.219358624772e-05\\
3	0.000181373350593272\\
4	0.000852209995693075\\
5	0.00249555810207558\\
6	0.00563511274868359\\
7	0.0107875001584372\\
8	0.0184148427956014\\
9	0.0288888393417431\\
10	0.0424653999770611\\
11	0.0592688773938743\\
12	0.07928493396905\\
13	0.102361085522162\\
14	0.128213962086153\\
15	0.156442326117298\\
16	0.186544888571241\\
17	0.217941963271902\\
18	0.250000000000019\\
19	0.282058036728135\\
20	0.313455111428795\\
21	0.343557673882738\\
22	0.371786037913881\\
23	0.397638914477871\\
24	0.420715066030981\\
25	0.440731122606154\\
26	0.457534600022965\\
27	0.47111116065828\\
28	0.48158515720442\\
29	0.489212499841583\\
30	0.494364887251331\\
31	0.497504441897937\\
32	0.499147790004318\\
33	0.499818626649413\\
34	0.499987806413752\\
35	0.5\\
36	0.5\\
37	0.5\\
38	0.5\\
39	0.5\\
40	0.5\\
41	0.5\\
42	0.5\\
43	0.5\\
44	0.5\\
45	0.5\\
46	0.5\\
47	0.5\\
48	0.5\\
49	0.5\\
50	0.5\\
};
\addplot [color=mycolor2, line width=2pt, forget plot, dashed]
  table[row sep=crcr]{%
1	0\\
2	8.83830919214156e-06\\
3	0.000133719383896213\\
4	0.000639507606917263\\
5	0.00190746004127546\\
6	0.00439041630069828\\
7	0.00857398695788156\\
8	0.0149434247780051\\
9	0.0239558630649889\\
10	0.0360176054079751\\
11	0.0514661511155234\\
12	0.0705566406250031\\
13	0.09345240517467\\
14	0.120219305025913\\
15	0.150823540523154\\
16	0.185132620278894\\
17	0.222919170771384\\
18	0.263867271642406\\
19	0.307581000982658\\
20	0.353594874892219\\
21	0.401385865603594\\
22	0.450386682454802\\
23	0.500000000000015\\
24	0.549613317545228\\
25	0.598614134396434\\
26	0.646405125107806\\
27	0.692418999017369\\
28	0.736132728357619\\
29	0.777080829228638\\
30	0.814867379721125\\
31	0.849176459476863\\
32	0.8797806949741\\
33	0.906547594825344\\
34	0.929443359375006\\
35	0.948533848884481\\
36	0.963982394592025\\
37	0.976044136935013\\
38	0.985056575221994\\
39	0.991426013042119\\
40	0.9956095836993\\
41	0.998092539958719\\
42	0.999360492393063\\
43	0.9998662806161\\
44	0.999991161690775\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
};
\end{axis}

\end{tikzpicture}%
